Swift-BAT GUANO follow-up of gravitational-wave triggers in the third LIGO-Virgo-KAGRA observing run

We present results from a search for X-ray/gamma-ray counterparts of gravitational-wave (GW) candidates from the third observing run (O3) of the LIGO-Virgo-KAGRA (LVK) network using the Swift Burst Alert Telescope (Swift-BAT). The search includes 636 GW candidates received in low latency, 86 of which have been confirmed by the offline analysis and included in the third cumulative Gravitational-Wave Transient Catalogs (GWTC-3). Targeted searches were carried out on the entire GW sample using the maximum--likelihood NITRATES pipeline on the BAT data made available via the GUANO infrastructure. We do not detect any significant electromagnetic emission that is temporally and spatially coincident with any of the GW candidates. We report flux upper limits in the 15-350 keV band as a function of sky position for all the catalog candidates. For GW candidates where the Swift-BAT false alarm rate is less than 10$^{-3}$ Hz, we compute the GW--BAT joint false alarm rate. Finally, the derived Swift-BAT upper limits are used to infer constraints on the putative electromagnetic emission associated with binary black hole mergers.

==> (inline-0) <==
\begin{longtable}{cccccccccc}
% \flushleft
\caption*{List of 636 low latency GW triggers analyzed using NITRATES is shown along with their respective $p_{\rm astro}$ values and 15--350~keV band flux upper limits. The maximum $\sqrt{\text{TS}} $ is indicated for all the triggers with successful NITRATES results. Observations corresponding to triggers with insufficient exposure time during the BAT pointing mode do not have valid  NITRATES results or flux upper limits. For those triggers that do have NITRATES results but fail to meet the criterion for a full likelihood analysis, the max $\sqrt{\text{TS}}$ is indicated as NFL (No Final Likelihood).  The GW triggers from the \textit{Burst} pipeline do not have associated $p_{\rm astro}$ values and are therefore left blank. The fraction of the GW sky posterior distribution inside the BAT coded FOV and the fraction of the GW posterior occulted by the Earth are denoted by $\varepsilon_{\rm in \, BAT}$ and $\varepsilon_{\Earth}$, respectively.} \\

 \hline
 SID & Time  & GW FAR & group & $p_{\rm astro}$ & Class & $\sqrt{\text{TS}}$ & Flux UL & $\varepsilon_{\rm in \, BAT}$ & $\varepsilon_{\Earth}$  \\
    &(UTC)&(Hz)&&&&& (erg~cm$^{-2}$~s$^{-1}$)& (\%)& (\%)\\

     \hline
S190701ah & 2019-07-01T20:33:07 & 1.92$\times$10$^{-8}$ & CBC & 0.934 & BBH & 6.4 & 1.58$\times$10$^{-7}$ & 99.42 & 0
	\\
S190816i & 2019-08-16T13:04:31 & 1.44$\times$10$^{-8}$ & CBC & 0.833 & NSBH & - & - & - & -
	\\
S190828af & 2019-08-28T17:51:02 & 1.83$\times$10$^{-5}$ & CBC & 0.012 & BNS & - & - & - & -
	\\
S190829p & 2019-08-29T13:49:01 & 2.59$\times$10$^{-6}$ & CBC & 0.062 & Mass Gap & 5.8 & 2.05$\times$10$^{-7}$ & 58.03 & 0.94
	\\
S190830y & 2019-08-30T15:07:04 & 7.70$\times$10$^{-8}$ & CBC & 0.382 & Mass Gap & 5.7 & 1.45$\times$10$^{-7}$ & 78.14 & 5.94
	\\
S190831ai & 2019-08-31T18:31:02 & 8.85$\times$10$^{-6}$ & CBC & 0.064 & NSBH & 5.7 & 8.38$\times$10$^{-7}$ & 1.46 & 41.91
	\\
S190901al & 2019-09-01T21:01:03 & 8.78$\times$10$^{-6}$ & CBC & 0.015 & NSBH & 6.6 & 1.82$\times$10$^{-7}$ & 80.18 & 1.08
	\\
S190901d & 2019-09-01T02:56:47 & 1.01$\times$10$^{-5}$ & CBC & 0.018 & BNS & 6.5 & 5.33$\times$10$^{-7}$ & 13.86 & 43.34
	\\
S190901h & 2019-09-01T04:38:54 & 5.26$\times$10$^{-6}$ & Burst & - & - & 6.3 & 4.14$\times$10$^{-7}$ & 24.56 & 43.03
	\\
S190902ao & 2019-09-02T20:56:00 & 7.21$\times$10$^{-6}$ & CBC & 0.016 & NSBH & 6.1 & 5.41$\times$10$^{-7}$ & 9.78 & 24.09
	\\
S190904c & 2019-09-04T02:59:52 & 3.64$\times$10$^{-6}$ & CBC & 0.037 & Mass Gap & 5.2 & 5.35$\times$10$^{-7}$ & 11.35 & 17.04
	\\
S190904p & 2019-09-04T12:32:03 & 3.75$\times$10$^{-6}$ & CBC & 0.026 & NSBH & - & - & - & -
	\\
S190904w & 2019-09-04T17:49:01 & 1.56$\times$10$^{-6}$ & Burst & - & - & 5.8 & 4.53$\times$10$^{-7}$ & 27.01 & 0
	\\
S190906ad & 2019-09-06T18:33:04 & 1.41$\times$10$^{-5}$ & CBC & 0.010 & BNS & 5.9 & 5.43$\times$10$^{-7}$ & 15.61 & 46.69
	\\
S190906ag & 2019-09-06T19:35:03 & 3.22$\times$10$^{-6}$ & Burst & - & - & 5.5 & 5.73$\times$10$^{-7}$ & 24.48 & 28.62
	\\
S190906ah & 2019-09-06T20:05:00 & 8.90$\times$10$^{-7}$ & CBC & 0.101 & NSBH & 5.7 & 5.47$\times$10$^{-7}$ & 12.62 & 19.27
	\\
S190906s & 2019-09-06T15:20:02 & 4.71$\times$10$^{-6}$ & Burst & - & - & 6.4 & 3.65$\times$10$^{-7}$ & 51.54 & 6.26
	\\
S190907n & 2019-09-07T14:29:05 & 2.71$\times$10$^{-6}$ & Burst & - & - & NFL & 5.91$\times$10$^{-7}$ & 16.71 & 10.63
	\\
S190908az & 2019-09-08T21:34:01 & 4.26$\times$10$^{-7}$ & Burst & - & - & 5.7 & 7.04$\times$10$^{-7}$ & 8.59 & 23.3
	\\
S190908e & 2019-09-08T02:34:06 & 4.52$\times$10$^{-6}$ & Burst & - & - & 5.5 & 2.50$\times$10$^{-7}$ & 21.39 & 77.13
	\\
S190909ac & 2019-09-09T14:13:01 & 4.54$\times$10$^{-6}$ & Burst & - & - & 5.9 & 3.43$\times$10$^{-7}$ & 16.23 & 21.97
	\\
S190909aw & 2019-09-09T19:41:05 & 1.07$\times$10$^{-6}$ & Burst & - & - & 5.8 & 2.29$\times$10$^{-7}$ & 70.87 & 2.4
	\\
S190909bd & 2019-09-09T21:26:03 & 8.85$\times$10$^{-6}$ & CBC & 0.023 & Mass Gap & - & - & - & -
	\\
S190909y & 2019-09-09T12:49:01 & 1.66$\times$10$^{-6}$ & CBC & 0.134 & NSBH & - & - & - & -
	\\
S190915ak & 2019-09-15T23:57:02 & 9.74$\times$10$^{-10}$ & CBC & 0.990 & BBH & 5.4 & 1.33$\times$10$^{-7}$ & 87.31 & 0.17
	\\
S190915q & 2019-09-15T16:03:01 & 2.66$\times$10$^{-6}$ & Burst & - & - & 5.8 & 4.81$\times$10$^{-7}$ & 11.92 & 13.01
	\\
S190916y & 2019-09-16T15:55:01 & 9.70$\times$10$^{-7}$ & CBC & 0.143 & BNS & 6.9 & 5.58$\times$10$^{-7}$ & 10.2 & 27.57
	\\
S190917ad & 2019-09-17T19:14:00 & 1.47$\times$10$^{-5}$ & CBC & 0.013 & Mass Gap & 6.4 & 4.47$\times$10$^{-7}$ & 4.18 & 3.5
	\\
S190918aa & 2019-09-18T19:38:04 & 6.68$\times$10$^{-7}$ & CBC & 0.023 & BNS & 7.2 & 1.09$\times$10$^{-7}$ & 64.36 & 16.27
	\\
S190919ag & 2019-09-19T17:58:02 & 3.42$\times$10$^{-6}$ & Burst & - & - & 7.2 & 2.77$\times$10$^{-7}$ & 14.79 & 56.16
	\\
S190919ak & 2019-09-19T18:34:03 & 1.06$\times$10$^{-5}$ & CBC & 0.089 & BNS & 5.8 & 3.11$\times$10$^{-7}$ & 28.36 & 35.45
	\\
S190919au & 2019-09-19T20:39:00 & 3.24$\times$10$^{-6}$ & Burst & - & - & 9.4 & 6.34$\times$10$^{-7}$ & 0.04 & 42.88
	\\
S190919u & 2019-09-19T12:13:02 & 8.18$\times$10$^{-6}$ & Burst & - & - & 8.0 & 3.84$\times$10$^{-7}$ & 20.56 & 23.68
	\\
S190920an & 2019-09-20T19:09:05 & 2.77$\times$10$^{-7}$ & Burst & - & - & 5.7 & 3.16$\times$10$^{-7}$ & 15.6 & 36.74
	\\
S190920ap & 2019-09-20T19:27:04 & 5.51$\times$10$^{-6}$ & Burst & - & - & 5.8 & 2.95$\times$10$^{-7}$ & 11.49 & 46.04
	\\
S190920z & 2019-09-20T12:55:04 & 6.08$\times$10$^{-6}$ & Burst & - & - & 6.1 & 1.02$\times$10$^{-7}$ & 52.58 & 38.59
	\\
S190922ag & 2019-09-22T15:22:01 & 2.89$\times$10$^{-6}$ & Burst & - & - & 5.4 & 3.02$\times$10$^{-7}$ & 50.45 & 9.47
	\\
S190922aq & 2019-09-22T18:08:05 & 1.63$\times$10$^{-5}$ & CBC & 0.013 & Mass Gap & 6.2 & - & - & -
	\\
S190923aj & 2019-09-23T17:04:04 & 1.91$\times$10$^{-7}$ & Burst & - & - & - & - & - & -
	\\
S190923ak & 2019-09-23T17:06:03 & 2.70$\times$10$^{-6}$ & CBC & 0.216 & BBH & - & - & - & -
	\\
S190923x & 2019-09-23T12:19:00 & 2.10$\times$10$^{-6}$ & CBC & 0.036 & BNS & - & - & - & -
	\\
S190923y & 2019-09-23T12:55:59 & 4.78$\times$10$^{-8}$ & CBC & 0.670 & NSBH & - & - & - & -
	\\
S190926z & 2019-09-26T16:47:02 & 1.27$\times$10$^{-6}$ & Burst & - & - & 6.2 & 3.37$\times$10$^{-7}$ & 1.81 & 72.24
	\\
S190927an & 2019-09-27T14:58:00 & 3.60$\times$10$^{-6}$ & CBC & 0.038 & BNS & 6.6 & 4.59$\times$10$^{-7}$ & 0.02 & 58.85
	\\
S190928c & 2019-09-28T02:11:45 & 6.73$\times$10$^{-9}$ & Burst & - & - & 6.9 & 2.84$\times$10$^{-7}$ & 0.04 & 1.53
	\\
S190928j & 2019-09-28T06:30:16 & 2.51$\times$10$^{-6}$ & CBC & 0.092 & BNS & 6.4 & 5.64$\times$10$^{-7}$ & 8.9 & 27.8
	\\
S190930s & 2019-09-30T13:35:41 & 3.00$\times$10$^{-9}$ & CBC & 0.950 & Mass Gap & - & - & - & -
	\\
S190930t & 2019-09-30T14:34:07 & 1.54$\times$10$^{-8}$ & CBC & 0.74 & NSBH & 5.9 & 5.15$\times$10$^{-7}$ & 11.69 & 21.15
	\\
S191105d & 2019-11-05T13:40:51 & 6.63$\times$10$^{-6}$ & Burst & - & - & - & - & - & -
	\\
S191106r & 2019-11-06T18:41:51 & 3.31$\times$10$^{-6}$ & Burst & - & - & - & - & - & -
	\\
S191107o & 2019-11-07T16:05:23 & 5.62$\times$10$^{-6}$ & Burst & - & - & 5.6 & 6.00$\times$10$^{-7}$ & 3.02 & 17.27
	\\
S191107t & 2019-11-07T18:03:55 & 4.14$\times$10$^{-6}$ & CBC & 0.020 & NSBH & 6.0 & 4.35$\times$10$^{-7}$ & 0.06 & 17.98
	\\
S191110w & 2019-11-10T16:48:32 & 4.43$\times$10$^{-6}$ & Burst & - & - & 6.6 & 1.55$\times$10$^{-7}$ & 27.57 & 47.27
	\\
S191110x & 2019-11-10T18:08:42 & 2.93$\times$10$^{-11}$ & CBC & 0.999 & Mass Gap & 7.2 & 1.75$\times$10$^{-7}$ & 15.22 & 56.88
	\\
S191112n & 2019-11-12T04:43:25 & 1.76$\times$10$^{-5}$ & Burst & - & - & 5.3 & 1.09$\times$10$^{-6}$ & 38.68 & 17.28
	\\
S191113aj & 2019-11-13T14:28:49 & 2.31$\times$10$^{-5}$ & CBC & 0.005 & BNS & 6.5 & 2.18$\times$10$^{-7}$ & 16.07 & 0.01
	\\
S191114ad & 2019-11-14T12:58:04 & 1.36$\times$10$^{-5}$ & CBC & 0.065 & BBH & 6.0 & 2.05$\times$10$^{-7}$ & 30.58 & 22
	\\
S191114am & 2019-11-14T15:39:15 & 1.57$\times$10$^{-5}$ & CBC & 0.021 & BBH & 6.3 & 5.12$\times$10$^{-7}$ & 0 & 1.97
	\\
S191114at & 2019-11-14T16:16:17 & 8.13$\times$10$^{-6}$ & CBC & 0.008 & NSBH & 6.7 & 3.66$\times$10$^{-7}$ & 15.85 & 50.49
	\\
S191115be & 2019-11-15T23:07:27 & 1.05$\times$10$^{-5}$ & CBC & 0.010 & NSBH & 6.0 & 9.94$\times$10$^{-7}$ & 3 & 0.64
	\\
S191116ac & 2019-11-16T14:21:55 & 9.04$\times$10$^{-6}$ & CBC & 0.015 & NSBH & NFL & 4.95$\times$10$^{-7}$ & 8.53 & 1.28
	\\
S191118n & 2019-11-18T07:59:05 & 5.88$\times$10$^{-6}$ & CBC & 0.018 & NSBH & 6.8 & 8.70$\times$10$^{-8}$ & 85.8 & 6.04
	\\
S191118z & 2019-11-18T16:49:55 & 7.31$\times$10$^{-7}$ & CBC & 0.164 & BNS & 6.2 & 1.17$\times$10$^{-7}$ & 38.57 & 54.47
	\\
S191121bf & 2019-11-21T13:13:24 & 3.70$\times$10$^{-6}$ & Burst & - & - & - & - & - & -
	\\
S191121bq & 2019-11-21T15:54:12 & 2.72$\times$10$^{-6}$ & Burst & - & - & 5.7 & 2.73$\times$10$^{-7}$ & 38.34 & 29.35
	\\
S191121bt & 2019-11-21T16:45:42 & 2.03$\times$10$^{-5}$ & CBC & 0.004 & NSBH & 5.5 & 3.06$\times$10$^{-7}$ & 6.25 & 7.14
	\\
S191123q & 2019-11-23T09:01:14 & 1.07$\times$10$^{-5}$ & Burst & - & - & 5.4 & 5.84$\times$10$^{-7}$ & 2.04 & 14.18
	\\
S191127p & 2019-11-27T05:02:27 & 2.63$\times$10$^{-6}$ & CBC & 0.037 & Mass Gap & - & - & - & -
	\\
S191130q & 2019-11-30T07:52:23 & 8.69$\times$10$^{-6}$ & CBC & 0.005 & NSBH & 5.0 & 5.55$\times$10$^{-7}$ & 1.24 & 28.9
	\\
S191202af & 2019-12-02T18:42:26 & 2.36$\times$10$^{-6}$ & Burst & - & - & - & - & - & -
	\\
S191204o & 2019-12-04T14:17:13 & 1.16$\times$10$^{-5}$ & CBC & 0.009 & NSBH & - & - & - & -
	\\
S191204r & 2019-12-04T17:15:26 & 3.06$\times$10$^{-25}$ & CBC & 1.000 & BBH & NFL & 1.21$\times$10$^{-7}$ & 86.69 & 0
	\\
S191204t & 2019-12-04T18:34:16 & 1.67$\times$10$^{-6}$ & Burst & - & - & 5.1 & 3.73$\times$10$^{-7}$ & 15.06 & 24.91
	\\
S191205ae & 2019-12-05T20:56:37 & 2.83$\times$10$^{-7}$ & Burst & - & - & 5.7 & 6.07$\times$10$^{-7}$ & 7.73 & 3.8
	\\
S191205ah & 2019-12-05T21:52:08 & 1.25$\times$10$^{-8}$ & CBC & 0.932 & NSBH & 5.2 & 3.43$\times$10$^{-7}$ & 31.7 & 7.85
	\\
S191206ab & 2019-12-06T14:05:21 & 6.19$\times$10$^{-6}$ & CBC & 0.024 & Mass Gap & 6.2 & 2.82$\times$10$^{-7}$ & 34.03 & 8.59
	\\
S191206an & 2019-12-06T17:38:57 & 1.01$\times$10$^{-6}$ & Burst & - & - & 5.7 & 3.14$\times$10$^{-7}$ & 5.28 & 7.69
	\\
S191207o & 2019-12-07T10:16:32 & 1.42$\times$10$^{-5}$ & Burst & - & - & - & - & - & -
	\\
S191207u & 2019-12-07T12:29:56 & 1.00$\times$10$^{-5}$ & Burst & - & - & 6.1 & 3.61$\times$10$^{-7}$ & 28.24 & 32.09
	\\
S191208b & 2019-12-08T02:02:15 & 9.14$\times$10$^{-6}$ & CBC & 0.017 & BNS & 5.0 & 4.92$\times$10$^{-7}$ & 0.03 & 41.23
	\\
S191209ao & 2019-12-09T13:58:21 & 1.02$\times$10$^{-6}$ & CBC & 0.097 & Mass Gap & 5.6 & 4.34$\times$10$^{-7}$ & 0.37 & 39.42
	\\
S191209ar & 2019-12-09T14:32:42 & 1.08$\times$10$^{-6}$ & Burst & - & - & 6.2 & 2.61$\times$10$^{-7}$ & 56.27 & 8.52
	\\
S191212ad & 2019-12-12T16:57:39 & 2.55$\times$10$^{-6}$ & Burst & - & - & 7.0 & 5.43$\times$10$^{-6}$ & 0.17 & 17.49
	\\
S191212ap & 2019-12-12T19:59:21 & 1.31$\times$10$^{-6}$ & CBC & 0.080 & BNS & 6.0 & 4.98$\times$10$^{-7}$ & 0.67 & 4.94
	\\
S191212b & 2019-12-12T00:31:07 & 9.49$\times$10$^{-6}$ & Burst & - & - & 4.9 & 4.94$\times$10$^{-7}$ & 7.29 & 39.35
	\\
S191212l & 2019-12-12T07:57:05 & 9.31$\times$10$^{-6}$ & CBC & 0.021 & Mass Gap & 7.2 & 4.24$\times$10$^{-7}$ & 11.14 & 69.95
	\\
S191213al & 2019-12-13T16:09:04 & 1.27$\times$10$^{-7}$ & CBC & 0.518 & NSBH & 6.3 & 3.61$\times$10$^{-7}$ & 16.31 & 35.94
	\\
S191213an & 2019-12-13T16:58:32 & 8.60$\times$10$^{-7}$ & Burst & - & - & 6.2 & 2.92$\times$10$^{-7}$ & 50.3 & 30.27
	\\
S191213au & 2019-12-13T18:44:42 & 7.84$\times$10$^{-7}$ & Burst & - & - & 6.0 & 1.47$\times$10$^{-7}$ & 9.88 & 87.84
	\\
S191213ay & 2019-12-13T19:16:25 & 2.93$\times$10$^{-6}$ & Burst & - & - & 6.3 & 5.88$\times$10$^{-7}$ & 0.26 & 11.37
	\\
S191213be & 2019-12-13T19:54:22 & 1.72$\times$10$^{-6}$ & Burst & - & - & 5.6 & 6.80$\times$10$^{-7}$ & 1.1 & 79.01
	\\
S191213c & 2019-12-13T01:17:45 & 6.71$\times$10$^{-8}$ & CBC & 0.395 & NSBH & 5.9 & 4.87$\times$10$^{-8}$ & 98.61 & 0
	\\
S191215r & 2019-12-15T19:57:29 & 5.46$\times$10$^{-6}$ & CBC & 0.023 & BNS & 6.3 & 9.51$\times$10$^{-8}$ & 73.13 & 12.09
	\\
S191216ap & 2019-12-16T21:33:38 & 1.13$\times$10$^{-23}$ & CBC & 1.000 & Mass Gap & 6.6 & 6.61$\times$10$^{-7}$ & 0.56 & 4.99
	\\
S191219ak & 2019-12-19T17:49:47 & 1.22$\times$10$^{-6}$ & Burst & - & - & 7.2 & 1.40$\times$10$^{-7}$ & 83.49 & 3.23
	\\
S191219an & 2019-12-19T18:36:24 & 2.26$\times$10$^{-6}$ & Burst & - & - & 6.0 & 4.64$\times$10$^{-7}$ & 0.01 & 38.33
	\\
S191219ap & 2019-12-19T19:52:52 & 3.14$\times$10$^{-6}$ & CBC & 0.067 & Mass Gap & 6.3 & 3.05$\times$10$^{-7}$ & 21.87 & 42.93
	\\
S191220af & 2019-12-20T12:24:14 & 3.96$\times$10$^{-10}$ & CBC & 0.996 & BNS & 6.4 & 4.93$\times$10$^{-7}$ & 4.63 & 41.78
	\\
S191220al & 2019-12-20T14:46:02 & 1.92$\times$10$^{-6}$ & CBC & 0.026 & BNS & - & - & - & -
	\\
S191220aw & 2019-12-20T17:49:42 & 9.31$\times$10$^{-8}$ & CBC & 0.522 & NSBH & - & - & - & -
	\\
S191221aa & 2019-12-21T10:31:37 & 1.02$\times$10$^{-5}$ & CBC & 0.018 & BNS & 5.6 & 5.73$\times$10$^{-7}$ & 52.7 & 1.74
	\\
S191221al & 2019-12-21T14:41:21 & 2.92$\times$10$^{-6}$ & Burst & - & - & 5.8 & 4.53$\times$10$^{-7}$ & 5.41 & 24.69
	\\
S191221ar & 2019-12-21T17:12:28 & 1.22$\times$10$^{-5}$ & CBC & 0.011 & NSBH & 6.7 & 7.21$\times$10$^{-7}$ & 0.72 & 7.38
	\\
S191221v & 2019-12-21T08:51:06 & 1.43$\times$10$^{-6}$ & CBC & 0.003 & NSBH & 6.3 & 1.33$\times$10$^{-7}$ & 97.95 & 0
	\\
S191221w & 2019-12-21T09:02:03 & 1.76$\times$10$^{-5}$ & CBC & 0.055 & Mass Gap & 4.6 & 5.28$\times$10$^{-7}$ & 8.91 & 6.08
	\\
S191222a & 2019-12-22T01:34:42 & 8.95$\times$10$^{-6}$ & CBC & 0.020 & BNS & 6.6 & 9.11$\times$10$^{-7}$ & 0.03 & 13.45
	\\
S191222af & 2019-12-22T13:57:46 & 1.94$\times$10$^{-5}$ & CBC & 0.006 & NSBH & - & - & - & -
	\\
S191222an & 2019-12-22T16:30:03 & 1.79$\times$10$^{-5}$ & CBC & 0.037 & Mass Gap & - & - & - & -
	\\
S191223aj & 2019-12-23T15:55:41 & 2.23$\times$10$^{-5}$ & CBC & 0.006 & BNS & 5.9 & 2.57$\times$10$^{-7}$ & 51.53 & 7.48
	\\
S191223p & 2019-12-23T08:22:49 & 1.54$\times$10$^{-5}$ & CBC & 0.008 & NSBH & 5.7 & 1.22$\times$10$^{-6}$ & 3.89 & 6.33
	\\
S191224p & 2019-12-24T05:03:59 & 8.31$\times$10$^{-6}$ & Burst & - & - & 6.1 & 5.61$\times$10$^{-7}$ & 10.96 & 17.7
	\\
S191224x & 2019-12-24T11:23:11 & 1.98$\times$10$^{-5}$ & CBC & 0.011 & BNS & 6.3 & 5.16$\times$10$^{-7}$ & 22.09 & 8.42
	\\
S191225aq & 2019-12-25T21:57:15 & 1.27$\times$10$^{-8}$ & CBC & 0.390 & Mass Gap & 5.7 & 1.78$\times$10$^{-7}$ & 55.64 & 0.05
	\\
S191225e & 2019-12-25T02:11:26 & 9.64$\times$10$^{-6}$ & CBC & 0.017 & BNS & 6.0 & 2.49$\times$10$^{-7}$ & 37.71 & 36.13
	\\
S191225q & 2019-12-25T10:30:40 & 1.69$\times$10$^{-5}$ & CBC & 0.006 & NSBH & 6.0 & 4.39$\times$10$^{-7}$ & 19.53 & 13.61
	\\
S191226ad & 2019-12-26T13:31:05 & 1.19$\times$10$^{-5}$ & CBC & 0.011 & BNS & 5.8 & 3.58$\times$10$^{-7}$ & 9.16 & 13.79
	\\
S191226ae & 2019-12-26T14:39:20 & 1.99$\times$10$^{-6}$ & CBC & 0.026 & NSBH & 5.6 & 2.49$\times$10$^{-7}$ & 21.45 & 4.19
	\\
S191226ai & 2019-12-26T17:35:27 & 2.96$\times$10$^{-7}$ & CBC & 0.602 & BBH & - & - & - & -
	\\
S191226aj & 2019-12-26T18:10:18 & 2.46$\times$10$^{-6}$ & CBC & 0.073 & Mass Gap & 6.6 & 4.71$\times$10$^{-7}$ & 0.26 & 65.36
	\\
S191226ap & 2019-12-26T20:33:18 & 5.04$\times$10$^{-6}$ & Burst & - & - & 6.0 & 4.36$\times$10$^{-7}$ & 14.53 & 51.45
	\\
S191226d & 2019-12-26T01:40:51 & 2.24$\times$10$^{-6}$ & Burst & - & - & 5.7 & 4.80$\times$10$^{-7}$ & 0.01 & 43.14
	\\
S191226u & 2019-12-26T10:24:57 & 9.17$\times$10$^{-6}$ & Burst & - & - & - & - & - & -
	\\
S191227aa & 2019-12-27T11:47:25 & 1.60$\times$10$^{-5}$ & CBC & 0.006 & NSBH & - & - & - & -
	\\
S191227af & 2019-12-27T13:06:49 & 2.79$\times$10$^{-6}$ & Burst & - & - & 6.6 & 9.85$\times$10$^{-8}$ & 57.79 & 35.03
	\\
S191227aj & 2019-12-27T14:54:31 & 5.45$\times$10$^{-6}$ & CBC & 0.030 & Mass Gap & 5.9 & 2.56$\times$10$^{-7}$ & 22.12 & 13.71
	\\
S191227al & 2019-12-27T15:49:54 & 1.62$\times$10$^{-5}$ & CBC & 0.010 & BNS & 6.2 & 2.71$\times$10$^{-7}$ & 41.93 & 20.28
	\\
S191227am & 2019-12-27T15:51:27 & 6.04$\times$10$^{-6}$ & Burst & - & - & - & - & - & -
	\\
S191227an & 2019-12-27T16:10:45 & 8.60$\times$10$^{-6}$ & CBC & 0.014 & NSBH & 6.3 & 7.13$\times$10$^{-7}$ & 29.95 & 0.15
	\\
S191227ap & 2019-12-27T16:35:12 & 1.68$\times$10$^{-5}$ & Burst & - & - & 5.9 & 2.18$\times$10$^{-7}$ & 44.6 & 27.51
	\\
S191227as & 2019-12-27T17:29:03 & 1.32$\times$10$^{-5}$ & Burst & - & - & 6.1 & 2.87$\times$10$^{-7}$ & 21.77 & 35.26
	\\
S191227az & 2019-12-27T21:55:49 & 1.21$\times$10$^{-5}$ & CBC & 0.008 & NSBH & 6.9 & 5.10$\times$10$^{-7}$ & 4.48 & 0.34
	\\
S191227bb & 2019-12-27T23:04:40 & 3.86$\times$10$^{-7}$ & Burst & - & - & - & - & - & -
	\\
S191227h & 2019-12-27T02:58:36 & 1.94$\times$10$^{-5}$ & CBC & 0.034 & BBH & 6.5 & 8.67$\times$10$^{-7}$ & 9.06 & 26.08
	\\
S191227o & 2019-12-27T04:55:18 & 1.17$\times$10$^{-5}$ & Burst & - & - & 6.8 & 5.77$\times$10$^{-7}$ & 14.35 & 1.91
	\\
S191228ac & 2019-12-28T13:17:16 & 1.44$\times$10$^{-5}$ & CBC & 0.007 & NSBH & 7.0 & 2.43$\times$10$^{-7}$ & 16.91 & 65.16
	\\
S191228am & 2019-12-28T18:51:01 & 7.20$\times$10$^{-6}$ & Burst & - & - & - & - & - & -
	\\
S191228an & 2019-12-28T20:07:11 & 1.83$\times$10$^{-6}$ & Burst & - & - & 6.4 & 2.49$\times$10$^{-7}$ & 48.48 & 0.41
	\\
S191228at & 2019-12-28T23:57:39 & 8.92$\times$10$^{-6}$ & Burst & - & - & 4.6 & 2.99$\times$10$^{-7}$ & 36.08 & 31.05
	\\
S191228i & 2019-12-28T05:44:50 & 2.27$\times$10$^{-5}$ & CBC & 0.008 & Mass Gap & 6.5 & 3.47$\times$10$^{-7}$ & 38.65 & 34.86
	\\
S191228q & 2019-12-28T08:14:37 & 5.18$\times$10$^{-6}$ & Burst & - & - & 5.8 & 4.05$\times$10$^{-7}$ & 27.39 & 34.8
	\\
S191228u & 2019-12-28T09:08:39 & 9.00$\times$10$^{-6}$ & Burst & - & - & 5.4 & 4.01$\times$10$^{-7}$ & 10.1 & 41.03
	\\
S191228w & 2019-12-28T09:49:35 & 1.01$\times$10$^{-5}$ & Burst & - & - & 6.4 & 4.10$\times$10$^{-7}$ & 20.77 & 26.8
	\\
S191229ah & 2019-12-29T21:50:21 & 1.23$\times$10$^{-6}$ & Burst & - & - & 8.9 & 7.45$\times$10$^{-7}$ & 22.06 & 23.56
	\\
S191229ai & 2019-12-29T22:11:21 & 7.60$\times$10$^{-6}$ & CBC & 0.015 & NSBH & 6.4 & 1.56$\times$10$^{-7}$ & 30.56 & 60.52
	\\
S191229ak & 2019-12-29T23:16:09 & 9.76$\times$10$^{-6}$ & Burst & - & - & 5.7 & 5.81$\times$10$^{-7}$ & 7.89 & 40.58
	\\
S191229o & 2019-12-29T12:02:34 & 1.07$\times$10$^{-5}$ & CBC & 0.011 & NSBH & - & - & - & -
	\\
S191230aa & 2019-12-30T13:51:30 & 1.07$\times$10$^{-5}$ & CBC & 0.011 & NSBH & 6.6 & 4.68$\times$10$^{-7}$ & 55.93 & 0.06
	\\
S191230ae & 2019-12-30T14:19:12 & 1.44$\times$10$^{-5}$ & CBC & 0.011 & Mass Gap & 5.8 & 1.89$\times$10$^{-7}$ & 34.17 & 54.3
	\\
S191230at & 2019-12-30T21:24:48 & 1.64$\times$10$^{-5}$ & CBC & 0.011 & BNS & 6.1 & 5.52$\times$10$^{-7}$ & 0.09 & 48.46
	\\
S191230au & 2019-12-30T22:04:37 & 2.12$\times$10$^{-6}$ & Burst & - & - & 7.0 & 2.54$\times$10$^{-7}$ & 40.47 & 20.44
	\\
S191230e & 2019-12-30T02:40:45 & 1.09$\times$10$^{-5}$ & Burst & - & - & - & - & - & -
	\\
S191230k & 2019-12-30T04:10:08 & 3.17$\times$10$^{-7}$ & Burst & - & - & - & - & - & -
	\\
S191230v & 2019-12-30T11:19:08 & 8.75$\times$10$^{-6}$ & CBC & 0.013 & NSBH & 6.8 & 5.44$\times$10$^{-7}$ & 0.36 & 1.48
	\\
S191230y & 2019-12-30T13:08:19 & 1.01$\times$10$^{-5}$ & Burst & - & - & 5.7 & 4.53$\times$10$^{-7}$ & 2.13 & 52.59
	\\
S191231ad & 2019-12-31T11:45:12 & 1.33$\times$10$^{-6}$ & Burst & - & - & 6.9 & 1.21$\times$10$^{-7}$ & 51.96 & 34.52
	\\
S191231an & 2019-12-31T16:59:30 & 1.67$\times$10$^{-5}$ & CBC & 0.009 & NSBH & 6.2 & 5.52$\times$10$^{-7}$ & 11.42 & 7.79
	\\
S200101o & 2020-01-01T14:18:13 & 1.66$\times$10$^{-5}$ & CBC & 0.012 & BNS & 7.4 & 5.29$\times$10$^{-7}$ & 1.52 & 61.15
	\\
S200102ah & 2020-01-02T15:04:48 & 1.70$\times$10$^{-5}$ & CBC & 0.007 & NSBH & 5.3 & 5.99$\times$10$^{-7}$ & 0 & 38.48
	\\
S200102an & 2020-01-02T18:05:23 & 1.45$\times$10$^{-5}$ & Burst & - & - & 6.5 & 5.94$\times$10$^{-7}$ & 1.94 & 32.62
	\\
S200102ar & 2020-01-02T19:39:36 & 2.24$\times$10$^{-5}$ & CBC & 0.005 & NSBH & 6.4 & 1.77$\times$10$^{-7}$ & 73.19 & 2.04
	\\
S200102au & 2020-01-02T21:01:56 & 1.77$\times$10$^{-5}$ & CBC & 0.009 & Mass Gap & 5.6 & 5.10$\times$10$^{-7}$ & 6.1 & 8.29
	\\
S200102k & 2020-01-02T06:17:35 & 5.93$\times$10$^{-6}$ & CBC & 0.016 & NSBH & - & - & - & -
	\\
S200102y & 2020-01-02T11:15:25 & 8.42$\times$10$^{-6}$ & Burst & - & - & - & - & - & -
	\\
S200103aa & 2020-01-03T12:32:22 & 6.00$\times$10$^{-6}$ & Burst & - & - & 5.7 & 9.42$\times$10$^{-7}$ & 1.26 & 26.1
	\\
S200103am & 2020-01-03T16:46:33 & 1.68$\times$10$^{-5}$ & CBC & 0.007 & NSBH & - & - & - & -
	\\
S200103ao & 2020-01-03T18:29:37 & 1.12$\times$10$^{-5}$ & CBC & 0.013 & NSBH & 7.0 & 3.23$\times$10$^{-6}$ & 1.05 & 67.67
	\\
S200103aw & 2020-01-03T22:34:12 & 2.00$\times$10$^{-5}$ & CBC & 0.002 & BBH & 5.2 & 5.28$\times$10$^{-7}$ & 0.22 & 25.17
	\\
S200103az & 2020-01-03T23:31:11 & 1.32$\times$10$^{-6}$ & CBC & 0.078 & NSBH & 6.6 & 2.58$\times$10$^{-7}$ & 1.42 & 97.64
	\\
S200103r & 2020-01-03T09:42:24 & 1.57$\times$10$^{-6}$ & Burst & - & - & 6.4 & 2.60$\times$10$^{-7}$ & 27.35 & 36.86
	\\
S200103t & 2020-01-03T10:31:18 & 4.10$\times$10$^{-6}$ & Burst & - & - & 5.9 & 7.13$\times$10$^{-7}$ & 10.63 & 21.96
	\\
S200103v & 2020-01-03T10:55:34 & 1.18$\times$10$^{-5}$ & Burst & - & - & 6.4 & 3.68$\times$10$^{-7}$ & 24.33 & 31.88
	\\
S200103z & 2020-01-03T11:55:03 & 1.49$\times$10$^{-5}$ & Burst & - & - & - & - & - & -
	\\
S200104aa & 2020-01-04T10:04:38 & 9.99$\times$10$^{-6}$ & Burst & - & - & 6.1 & 4.74$\times$10$^{-7}$ & 6.58 & 43.27
	\\
S200104ar & 2020-01-04T19:50:42 & 3.13$\times$10$^{-6}$ & CBC & 0.024 & NSBH & 6.7 & 5.16$\times$10$^{-7}$ & 0.4 & 26.15
	\\
S200104d & 2020-01-04T04:13:54 & 2.99$\times$10$^{-6}$ & Burst & - & - & 6.2 & 3.78$\times$10$^{-7}$ & 8.92 & 44.22
	\\
S200104r & 2020-01-04T08:05:48 & 1.70$\times$10$^{-5}$ & CBC & 0.010 & BNS & 6.0 & 4.83$\times$10$^{-7}$ & 0.03 & 12.34
	\\
S200105aj & 2020-01-05T18:00:59 & 1.43$\times$10$^{-5}$ & CBC & 0.010 & BNS & - & - & - & -
	\\
S200105p & 2020-01-05T09:03:23 & 9.27$\times$10$^{-6}$ & CBC & 0.019 & BNS & 6.0 & 2.87$\times$10$^{-7}$ & 18.21 & 77.63
	\\
S200105u & 2020-01-05T12:01:59 & 2.26$\times$10$^{-5}$ & CBC & 0.005 & NSBH & 6.8 & 8.27$\times$10$^{-7}$ & 1.99 & 41.47
	\\
S200105w & 2020-01-05T12:48:13 & 6.15$\times$10$^{-6}$ & CBC & 0.012 & NSBH & 5.6 & 5.22$\times$10$^{-7}$ & 1.4 & 69.28
	\\
S200106ar & 2020-01-06T17:48:06 & 3.03$\times$10$^{-6}$ & Burst & - & - & 6.4 & 1.54$\times$10$^{-7}$ & 58.45 & 21.4
	\\
S200106az & 2020-01-06T18:50:35 & 1.39$\times$10$^{-5}$ & Burst & - & - & 6.5 & 3.42$\times$10$^{-7}$ & 13.15 & 69.28
	\\
S200106bd & 2020-01-06T22:24:59 & 1.76$\times$10$^{-5}$ & CBC & 0.005 & BNS & 5.8 & 8.99$\times$10$^{-7}$ & 0.02 & 99.56
	\\
S200106f & 2020-01-06T01:36:45 & 1.76$\times$10$^{-6}$ & Burst & - & - & 6.0 & 6.32$\times$10$^{-7}$ & 4.58 & 18.82
	\\
S200106i & 2020-01-06T03:07:57 & 1.82$\times$10$^{-5}$ & CBC & 0.015 & Mass Gap & 5.5 & 4.44$\times$10$^{-7}$ & 14.62 & 28.82
	\\
S200106k & 2020-01-06T04:37:09 & 1.86$\times$10$^{-5}$ & CBC & 0.009 & Mass Gap & 7.0 & 3.30$\times$10$^{-7}$ & 17.36 & 36.7
	\\
S200106s & 2020-01-06T08:37:45 & 8.19$\times$10$^{-6}$ & Burst & - & - & - & - & - & -
	\\
S200107i & 2020-01-07T03:16:26 & 5.14$\times$10$^{-6}$ & Burst & - & - & 5.4 & 5.52$\times$10$^{-7}$ & 0.1 & 23.85
	\\
S200107j & 2020-01-07T03:22:04 & 3.44$\times$10$^{-7}$ & Burst & - & - & 6.5 & 6.19$\times$10$^{-7}$ & 0 & 7.88
	\\
S200107m & 2020-01-07T04:08:28 & 4.26$\times$10$^{-6}$ & CBC & 0.022 & NSBH & 5.6 & 4.71$\times$10$^{-7}$ & 13.51 & 34.62
	\\
S200107o & 2020-01-07T05:11:52 & 1.05$\times$10$^{-5}$ & CBC & 0.006 & NSBH & 5.3 & 6.16$\times$10$^{-7}$ & 0.77 & 24.76
	\\
S200108ag & 2020-01-08T18:30:05 & 2.24$\times$10$^{-5}$ & CBC & 0.009 & BNS & 6.6 & 3.40$\times$10$^{-7}$ & 37.19 & 28.06
	\\
S200108ah & 2020-01-08T18:42:57 & 2.16$\times$10$^{-5}$ & CBC & 0.008 & NSBH & 7.1 & 3.15$\times$10$^{-7}$ & 25.82 & 29.67
	\\
S200108an & 2020-01-08T23:51:51 & 1.66$\times$10$^{-5}$ & CBC & 0.011 & BNS & 6.8 & 4.67$\times$10$^{-7}$ & 34.39 & 12.38
	\\
S200108j & 2020-01-08T03:42:27 & 2.24$\times$10$^{-5}$ & CBC & 0.007 & NSBH & 5.7 & 5.72$\times$10$^{-7}$ & 15.67 & 30.15
	\\
S200108l & 2020-01-08T04:13:13 & 2.13$\times$10$^{-6}$ & CBC & 0.092 & BNS & 6.4 & 3.53$\times$10$^{-7}$ & 10.23 & 41.69
	\\
S200108p & 2020-01-08T05:20:09 & 1.93$\times$10$^{-7}$ & CBC & 0.470 & BNS & 7.4 & 7.83$\times$10$^{-7}$ & 2.39 & 46.3
	\\
S200109m & 2020-01-09T08:48:21 & 1.94$\times$10$^{-5}$ & CBC & 0.006 & NSBH & 5.9 & 4.91$\times$10$^{-7}$ & 11.43 & 3.39
	\\
S200109o & 2020-01-09T13:51:35 & 1.44$\times$10$^{-5}$ & Burst & - & - & 5.8 & 1.09$\times$10$^{-7}$ & 77.72 & 9.11
	\\
S200109r & 2020-01-09T15:30:31 & 3.14$\times$10$^{-6}$ & Burst & - & - & 7.0 & 5.56$\times$10$^{-7}$ & 0 & 99.4
	\\
S200109s & 2020-01-09T15:44:38 & 4.34$\times$10$^{-6}$ & Burst & - & - & 7.0 & 4.75$\times$10$^{-7}$ & 22.85 & 20.23
	\\
S200110aa & 2020-01-10T11:01:48 & 2.12$\times$10$^{-5}$ & Burst & - & - & 7.1 & 2.92$\times$10$^{-7}$ & 47.55 & 21.69
	\\
S200110d & 2020-01-10T01:23:11 & 1.45$\times$10$^{-5}$ & Burst & - & - & 7.3 & 5.40$\times$10$^{-7}$ & 7.42 & 39.3
	\\
S200110e & 2020-01-10T02:01:40 & 6.32$\times$10$^{-6}$ & Burst & - & - & 5.8 & 3.77$\times$10$^{-7}$ & 0.77 & 14.67
	\\
S200110m & 2020-01-10T05:25:05 & 1.21$\times$10$^{-6}$ & Burst & - & - & 6.7 & 6.61$\times$10$^{-7}$ & 1.48 & 5.31
	\\
S200110q & 2020-01-10T05:46:19 & 4.45$\times$10$^{-6}$ & Burst & - & - & 6.4 & 4.99$\times$10$^{-7}$ & 0.76 & 61.25
	\\
S200110s & 2020-01-10T06:46:45 & 1.51$\times$10$^{-5}$ & Burst & - & - & 6.9 & 1.35$\times$10$^{-7}$ & 79.96 & 3.4
	\\
S200110t & 2020-01-10T07:50:59 & 1.79$\times$10$^{-5}$ & Burst & - & - & 6.5 & 4.70$\times$10$^{-7}$ & 11.22 & 28.08
	\\
S200110v & 2020-01-10T08:40:52 & 1.56$\times$10$^{-5}$ & Burst & - & - & 6.5 & 2.89$\times$10$^{-7}$ & 25.33 & 9.06
	\\
S200110z & 2020-01-10T10:33:06 & 6.50$\times$10$^{-6}$ & Burst & - & - & 5.8 & 2.03$\times$10$^{-7}$ & 56.99 & 10.49
	\\
S200111ae & 2020-01-11T22:02:00 & 1.61$\times$10$^{-5}$ & CBC & 0.009 & NSBH & 6.2 & 7.87$\times$10$^{-7}$ & 11.26 & 25.72
	\\
S200111j & 2020-01-11T06:51:45 & 2.70$\times$10$^{-6}$ & Burst & - & - & 6.9 & 5.25$\times$10$^{-7}$ & 12.19 & 27.34
	\\
S200111s & 2020-01-11T15:23:44 & 1.04$\times$10$^{-5}$ & CBC & 0.019 & BNS & - & - & - & -
	\\
S200111w & 2020-01-11T19:00:59 & 1.36$\times$10$^{-5}$ & CBC & 0.011 & NSBH & 5.7 & 2.70$\times$10$^{-7}$ & 60.18 & 0.99
	\\
S200112ac & 2020-01-12T21:29:08 & 1.60$\times$10$^{-5}$ & CBC & 0.004 & NSBH & 6.0 & 6.91$\times$10$^{-7}$ & 1.12 & 79.05
	\\
S200112e & 2020-01-12T09:44:25 & 1.61$\times$10$^{-5}$ & CBC & 0.009 & BNS & 6.2 & 6.47$\times$10$^{-7}$ & 0.01 & 58.06
	\\
S200113f & 2020-01-13T02:14:20 & 1.79$\times$10$^{-5}$ & CBC & 0.010 & BNS & 5.3 & 3.12$\times$10$^{-7}$ & 18.59 & 56.9
	\\
S200113g & 2020-01-13T02:20:40 & 1.81$\times$10$^{-5}$ & CBC & 0.009 & BNS & 5.6 & 4.69$\times$10$^{-7}$ & 3.35 & 0.16
	\\
S200113n & 2020-01-13T09:59:40 & 1.57$\times$10$^{-5}$ & CBC & 0.013 & Mass Gap & 6.4 & 6.05$\times$10$^{-7}$ & 0.52 & 68.21
	\\
S200113u & 2020-01-13T14:59:11 & 1.13$\times$10$^{-8}$ & Burst & - & - & 6.4 & 5.70$\times$10$^{-7}$ & 7.56 & 1.52
	\\
S200114e & 2020-01-14T01:51:22 & 1.88$\times$10$^{-5}$ & CBC & 0.006 & NSBH & 6.0 & 4.80$\times$10$^{-7}$ & 0.19 & 95.25
	\\
S200114f & 2020-01-14T02:08:18 & 1.23$\times$10$^{-9}$ & Burst &  &  & 8.8 & 4.80$\times$10$^{-8}$ & 99.74 & 0.0
	\\
S200114m & 2020-01-14T05:47:08 & 1.94$\times$10$^{-5}$ & CBC & 0.035 & BBH & 6.4 & 3.90$\times$10$^{-7}$ & 30.04 & 0.06
	\\
S200114p & 2020-01-14T06:50:05 & 1.27$\times$10$^{-5}$ & CBC & 0.009 & NSBH & - & - & - & -
	\\
S200114w & 2020-01-14T13:17:40 & 2.76$\times$10$^{-6}$ & CBC & 0.238 & BBH & 6.2 & 4.37$\times$10$^{-7}$ & 25.85 & 0.22
	\\
S200115ab & 2020-01-15T13:47:04 & 1.07$\times$10$^{-5}$ & Burst & - & - & 6.7 & 4.82$\times$10$^{-7}$ & 6.56 & 15.38
	\\
S200115ak & 2020-01-15T21:00:55 & 1.14$\times$10$^{-5}$ & CBC & 0.014 & Mass Gap & 4.3 & 8.80$\times$10$^{-8}$ & 85.4 & 11.91
	\\
S200116ab & 2020-01-16T10:11:59 & 1.67$\times$10$^{-5}$ & CBC & 0.011 & BNS & 4.5 & 1.17$\times$10$^{-7}$ & 42.05 & 49.47
	\\
S200116am & 2020-01-16T13:27:34 & 3.02$\times$10$^{-6}$ & CBC & 0.046 & BNS & 5.8 & 1.64$\times$10$^{-7}$ & 44.69 & 36.94
	\\
S200116ay & 2020-01-16T20:55:30 & 4.83$\times$10$^{-6}$ & CBC & 0.028 & BNS & 6.4 & 1.50$\times$10$^{-7}$ & 77.03 & 7.07
	\\
S200116b & 2020-01-16T00:08:17 & 2.85$\times$10$^{-6}$ & Burst & - & - & - & - & - & -
	\\
S200116ba & 2020-01-16T22:20:08 & 6.77$\times$10$^{-6}$ & CBC & 0.059 & BNS & 5.7 & 7.51$\times$10$^{-7}$ & 31.22 & 2.16
	\\
S200116d & 2020-01-16T00:31:07 & 1.59$\times$10$^{-5}$ & CBC & 0.019 & BNS & 6.8 & 4.59$\times$10$^{-7}$ & 32.04 & 6.68
	\\
S200116k & 2020-01-16T05:12:12 & 3.30$\times$10$^{-6}$ & Burst & - & - & 5.2 & 2.91$\times$10$^{-7}$ & 34.49 & 36.85
	\\
S200116o & 2020-01-16T06:43:19 & 1.46$\times$10$^{-6}$ & Burst & - & - & 6.5 & 3.25$\times$10$^{-7}$ & 10.6 & 28.01
	\\
S200117ag & 2020-01-17T15:45:58 & 1.55$\times$10$^{-6}$ & Burst & - & - & - & - & - & -
	\\
S200117ao & 2020-01-17T19:43:02 & 1.05$\times$10$^{-5}$ & CBC & 0.017 & BNS & 5.9 & 3.21$\times$10$^{-7}$ & 0.08 & 38.99
	\\
S200117aq & 2020-01-17T20:18:33 & 1.56$\times$10$^{-5}$ & CBC & 0.007 & NSBH & - & - & - & -
	\\
S200117as & 2020-01-17T20:57:03 & 1.99$\times$10$^{-5}$ & Burst & - & - & 6.3 & 5.93$\times$10$^{-7}$ & 3.32 & 25.36
	\\
S200117j & 2020-01-17T07:36:50 & 1.86$\times$10$^{-5}$ & Burst & - & - & 6.2 & 4.51$\times$10$^{-7}$ & 19 & 37.3
	\\
S200117z & 2020-01-17T13:25:54 & 1.88$\times$10$^{-5}$ & CBC & 0.005 & NSBH & 7.3 & 4.93$\times$10$^{-7}$ & 18.54 & 30.53
	\\
S200118ap & 2020-01-18T16:45:38 & 5.77$\times$10$^{-6}$ & CBC & 0.020 & NSBH & - & - & - & -
	\\
S200118as & 2020-01-18T19:10:51 & 2.01$\times$10$^{-6}$ & CBC & 0.060 & NSBH & 6.6 & 3.31$\times$10$^{-7}$ & 67.28 & 0.84
	\\
S200118d & 2020-01-18T01:15:36 & 1.56$\times$10$^{-5}$ & CBC & 0.019 & NSBH & - & - & - & -
	\\
S200118e & 2020-01-18T01:14:04 & 1.76$\times$10$^{-6}$ & Burst & - & - & - & - & - & -
	\\
S200118k & 2020-01-18T02:27:04 & 2.95$\times$10$^{-6}$ & Burst & - & - & 6.3 & 2.78$\times$10$^{-7}$ & 19.81 & 11.16
	\\
S200118p & 2020-01-18T05:07:50 & 6.22$\times$10$^{-6}$ & CBC & 0.027 & BNS & 5.7 & 2.65$\times$10$^{-7}$ & 32.81 & 44.11
	\\
S200118z & 2020-01-18T08:30:55 & 1.87$\times$10$^{-5}$ & CBC & 0.011 & BNS & 6.0 & 4.27$\times$10$^{-7}$ & 14.37 & 32.28
	\\
S200119g & 2020-01-19T05:29:43 & 5.41$\times$10$^{-6}$ & CBC & 0.026 & BNS & 5.7 & 5.73$\times$10$^{-7}$ & 0.09 & 96
	\\
S200119h & 2020-01-19T05:52:36 & 2.00$\times$10$^{-5}$ & CBC & 0.009 & BNS & 6.5 & 1.44$\times$10$^{-7}$ & 59.9 & 18.67
	\\
S200120e & 2020-01-20T20:51:02 & 1.37$\times$10$^{-6}$ & Burst & - & - & 6.5 & 4.84$\times$10$^{-7}$ & 0 & 75.71
	\\
S200121h & 2020-01-21T04:24:28 & 3.33$\times$10$^{-6}$ & CBC & 0.026 & NSBH & 6.6 & 4.67$\times$10$^{-7}$ & 2.84 & 10.67
	\\
S200121i & 2020-01-21T06:14:01 & 9.81$\times$10$^{-6}$ & CBC & 0.019 & Mass Gap & 6.2 & 2.85$\times$10$^{-7}$ & 8.61 & 43.99
	\\
S200121q & 2020-01-21T12:26:48 & 3.38$\times$10$^{-6}$ & CBC & 0.036 & BNS & 6.5 & 4.09$\times$10$^{-7}$ & 0.8 & 11.98
	\\
S200122a & 2020-01-22T01:00:57 & 3.03$\times$10$^{-6}$ & Burst & - & - & 5.5 & 5.80$\times$10$^{-7}$ & 9.99 & 63.39
	\\
S200122d & 2020-01-22T02:11:17 & 8.91$\times$10$^{-6}$ & Burst & - & - & - & - & - & -
	\\
S200122m & 2020-01-22T06:15:00 & 1.59$\times$10$^{-5}$ & CBC & 0.007 & NSBH & 5.6 & 2.49$\times$10$^{-7}$ & 29.58 & 42.92
	\\
S200122n & 2020-01-22T06:14:09 & 3.35$\times$10$^{-6}$ & Burst & - & - & 5.8 & 3.99$\times$10$^{-7}$ & 1.05 & 61.04
	\\
S200124n & 2020-01-24T08:50:58 & 2.28$\times$10$^{-5}$ & CBC & 0.006 & BNS & - & - & - & -
	\\
S200124z & 2020-01-24T15:18:12 & 2.20$\times$10$^{-5}$ & CBC & 0.005 & NSBH & 7.0 & 8.27$\times$10$^{-7}$ & 1.41 & 3.93
	\\
S200126ab & 2020-01-26T21:05:59 & 9.92$\times$10$^{-6}$ & CBC & 0.020 & BNS & - & - & - & -
	\\
S200126ad & 2020-01-26T22:58:49 & 4.32$\times$10$^{-6}$ & CBC & 0.036 & BNS & 5.8 & 1.82$\times$10$^{-7}$ & 29.24 & 43.96
	\\
S200126b & 2020-01-26T01:03:12 & 1.55$\times$10$^{-5}$ & Burst & - & - & 5.5 & 4.20$\times$10$^{-7}$ & 13.58 & 8.72
	\\
S200126q & 2020-01-26T12:12:11 & 2.11$\times$10$^{-5}$ & CBC & 0.011 & Mass Gap & - & - & - & -
	\\
S200126s & 2020-01-26T12:44:32 & 6.16$\times$10$^{-6}$ & CBC & 0.022 & BNS & NFL & 3.58$\times$10$^{-7}$ & 27.08 & 4.78
	\\
S200127c & 2020-01-27T00:49:50 & 5.48$\times$10$^{-7}$ & CBC & 0.042 & NSBH & 5.8 & 2.64$\times$10$^{-7}$ & 0.36 & 67.07
	\\
S200127o & 2020-01-27T11:43:05 & 2.50$\times$10$^{-6}$ & CBC & 0.058 & BNS & - & - & - & -
	\\
S200127s & 2020-01-27T15:27:19 & 1.89$\times$10$^{-5}$ & CBC & 0.012 & BNS & - & - & - & -
	\\
S200128d & 2020-01-28T02:20:11 & 1.64$\times$10$^{-8}$ & CBC & 0.968 & BBH & 7.0 & 2.07$\times$10$^{-7}$ & 26.25 & 53
	\\
S200128f & 2020-01-28T04:54:04 & 1.37$\times$10$^{-6}$ & Burst & - & - & 5.8 & 4.76$\times$10$^{-7}$ & 4.67 & 17.22
	\\
S200128p & 2020-01-28T09:54:07 & 5.35$\times$10$^{-6}$ & CBC & 0.024 & NSBH & 6.1 & 5.62$\times$10$^{-7}$ & 13.76 & 23.17
	\\
S200129ab & 2020-01-29T11:10:15 & 5.74$\times$10$^{-6}$ & CBC & 0.026 & BNS & 6.3 & 4.95$\times$10$^{-7}$ & 0.02 & 70.01
	\\
S200129ad & 2020-01-29T11:57:52 & 1.87$\times$10$^{-6}$ & CBC & 0.035 & NSBH & 5.3 & 6.48$\times$10$^{-7}$ & 0.01 & 0.71
	\\
S200129ai & 2020-01-29T13:01:06 & 1.99$\times$10$^{-5}$ & CBC & 0.009 & BNS & - & - & - & -
	\\
S200129ap & 2020-01-29T15:39:24 & 1.95$\times$10$^{-5}$ & Burst & - & - & 6.6 & 5.53$\times$10$^{-7}$ & 0.20 & 37.41
	\\
S200129bb & 2020-01-29T19:36:46 & 1.60$\times$10$^{-5}$ & CBC & 0.006 & NSBH & 5.3 & 2.13$\times$10$^{-7}$ & 29.97 & 45.18
	\\
S200129i & 2020-01-29T05:07:00 & 6.89$\times$10$^{-6}$ & CBC & 0.022 & BNS & 6.3 & 2.93$\times$10$^{-7}$ & 6.78 & 0.01
	\\
S200129k & 2020-01-29T06:26:01 & 1.57$\times$10$^{-5}$ & CBC & 0.008 & BNS & 5.9 & 5.75$\times$10$^{-7}$ & 5.58 & 2.87
	\\
S200129m & 2020-01-29T06:54:58 & 6.70$\times$10$^{-32}$ & CBC & 1.000 & BBH & 5.8 & 9.44$\times$10$^{-7}$ & 0 & 0
	\\
S200129q & 2020-01-29T08:50:16 & 2.20$\times$10$^{-6}$ & CBC & 0.040 & NSBH & 5.8 & 5.38$\times$10$^{-7}$ & 1.52 & 83.06
	\\
S200129v & 2020-01-29T10:18:47 & 8.13$\times$10$^{-7}$ & CBC & 0.109 & NSBH & 5.7 & 6.64$\times$10$^{-7}$ & 0 & 41.39
	\\
S200130ac & 2020-01-30T07:40:34 & 3.08$\times$10$^{-6}$ & CBC & 0.056 & Mass Gap & 5.4 & 1.73$\times$10$^{-6}$ & 4.79 & 25.29
	\\
S200130ai & 2020-01-30T09:59:58 & 1.78$\times$10$^{-5}$ & CBC & 0.008 & NSBH & 16.4 & 1.86$\times$10$^{-7}$ & 36.48 & 0.01
	\\
S200130aq & 2020-01-30T13:16:21 & 2.19$\times$10$^{-5}$ & Burst & - & - & 5.1 & 4.24$\times$10$^{-7}$ & 8.56 & 32.34
	\\
S200130at & 2020-01-30T14:33:37 & 2.65$\times$10$^{-6}$ & CBC & 0.052 & BNS & 5.7 & 6.78$\times$10$^{-7}$ & 13.85 & 0.5
	\\
S200130j & 2020-01-30T04:27:50 & 3.69$\times$10$^{-6}$ & Burst & - & - & 6.0 & 3.04$\times$10$^{-7}$ & 35.45 & 31.31
	\\
S200130z & 2020-01-30T07:10:21 & 1.48$\times$10$^{-5}$ & CBC & 0.009 & NSBH & 5.9 & 4.44$\times$10$^{-7}$ & 0.29 & 39.17
	\\
S200131ap & 2020-01-31T19:39:35 & 1.39$\times$10$^{-5}$ & CBC & 0.013 & BNS & 6.4 & 6.54$\times$10$^{-7}$ & 23 & 57.25
	\\
S200131c & 2020-01-31T01:15:08 & 2.14$\times$10$^{-5}$ & CBC & 0.020 & BNS & 5.4 & 3.11$\times$10$^{-7}$ & 21.02 & 1.03
	\\
S200201b & 2020-02-01T01:35:45 & 4.03$\times$10$^{-6}$ & CBC & 0.036 & Mass Gap & 5.8 & 5.20$\times$10$^{-7}$ & 5.04 & 29.4
	\\
S200201c & 2020-02-01T01:39:17 & 9.88$\times$10$^{-6}$ & CBC & 0.017 & BNS & 5.7 & 2.23$\times$10$^{-7}$ & 0.26 & 56.09
	\\
S200204ak & 2020-02-04T21:52:56 & 1.86$\times$10$^{-5}$ & CBC & 0.006 & NSBH & 6.8 & 3.76$\times$10$^{-7}$ & 1.98 & 94.09
	\\
S200205ab & 2020-02-05T07:30:51 & 3.45$\times$10$^{-6}$ & CBC & 0.040 & Mass Gap & 5.9 & 6.29$\times$10$^{-7}$ & 0.04 & 1.56
	\\
S200205ag & 2020-02-05T09:43:05 & 1.64$\times$10$^{-6}$ & CBC & 0.042 & NSBH & - & - & - & -
	\\
S200205as & 2020-02-05T17:02:05 & 1.15$\times$10$^{-5}$ & Burst & - & - & 6.4 & 5.83$\times$10$^{-7}$ & 5.46 & 4.09
	\\
S200205ax & 2020-02-05T22:44:49 & 1.58$\times$10$^{-5}$ & Burst & - & - & 5.8 & 1.92$\times$10$^{-7}$ & 38.29 & 30.69
	\\
S200205e & 2020-02-05T01:59:16 & 1.59$\times$10$^{-5}$ & CBC & 0.007 & NSBH & 5.7 & 2.00$\times$10$^{-7}$ & 55.33 & 8.32
	\\
S200206ao & 2020-02-06T11:38:22 & 5.32$\times$10$^{-6}$ & CBC & 0.024 & BNS & - & - & - & -
	\\
S200206at & 2020-02-06T17:45:55 & 1.91$\times$10$^{-5}$ & CBC & 0.010 & BNS & 6.2 & 6.37$\times$10$^{-7}$ & 1.16 & 64.96
	\\
S200206bc & 2020-02-06T21:24:22 & 8.73$\times$10$^{-7}$ & CBC & 0.124 & NSBH & 6.8 & 2.27$\times$10$^{-7}$ & 47.65 & 0.05
	\\
S200206bg & 2020-02-06T23:07:15 & 5.99$\times$10$^{-7}$ & Burst & - & - & 6.0 & 2.49$\times$10$^{-7}$ & 38.9 & 29.45
	\\
S200206r & 2020-02-06T05:16:09 & 6.24$\times$10$^{-6}$ & Burst & - & - & 6.5 & 9.68$\times$10$^{-7}$ & 0.19 & 79.89
	\\
S200206v & 2020-02-06T05:40:04 & 5.90$\times$10$^{-6}$ & Burst & - & - & 6.3 & 3.51$\times$10$^{-7}$ & 10.08 & 55.9
	\\
S200207aq & 2020-02-07T16:46:26 & 3.38$\times$10$^{-6}$ & CBC & 0.001 & Mass Gap & - & - & - & -
	\\
S200207t & 2020-02-07T07:53:06 & 2.21$\times$10$^{-5}$ & CBC & 0.005 & NSBH & 5.5 & 3.37$\times$10$^{-7}$ & 37.1 & 2.7
	\\
S200208ac & 2020-02-08T18:57:11 & 2.70$\times$10$^{-6}$ & Burst & - & - & 5.7 & 2.03$\times$10$^{-7}$ & 33.49 & 40.16
	\\
S200208l & 2020-02-08T09:01:03 & 1.76$\times$10$^{-5}$ & Burst & - & - & - & - & - & -
	\\
S200208q & 2020-02-08T13:01:17 & 2.52$\times$10$^{-9}$ & CBC & 0.993 & BBH & 6.2 & 5.33$\times$10$^{-7}$ & 0 & 0.76
	\\
S200208v & 2020-02-08T15:32:25 & 2.40$\times$10$^{-6}$ & CBC & 0.045 & NSBH & 5.0 & 3.36$\times$10$^{-7}$ & 18.52 & 67.4
	\\
S200209al & 2020-02-09T12:55:21 & 1.25$\times$10$^{-6}$ & Burst & - & - & 5.6 & 3.53$\times$10$^{-7}$ & 23.45 & 26.32
	\\
S200209am & 2020-02-09T13:14:49 & 8.41$\times$10$^{-6}$ & CBC & 0.021 & BNS & - & - & - & -
	\\
S200209au & 2020-02-09T16:44:05 & 1.21$\times$10$^{-5}$ & Burst & - & - & - & - & - & -
	\\
S200209aw & 2020-02-09T17:00:21 & 1.40$\times$10$^{-6}$ & Burst & - & - & 6.6 & 4.63$\times$10$^{-7}$ & 0.1 & 0.61
	\\
S200209az & 2020-02-09T17:56:15 & 6.13$\times$10$^{-6}$ & CBC & 0.020 & BNS & NFL & 3.45$\times$10$^{-7}$ & 1.95 & 36.71
	\\
S200209ba & 2020-02-09T17:58:01 & 1.58$\times$10$^{-5}$ & CBC & 0.009 & BNS & 5.3 & 3.71$\times$10$^{-7}$ & 7.77 & 80.29
	\\
S200209bc & 2020-02-09T18:16:45 & 1.14$\times$10$^{-5}$ & Burst & - & - & 6.2 & 1.83$\times$10$^{-7}$ & 49.17 & 29.45
	\\
S200209h & 2020-02-09T02:11:42 & 2.10$\times$10$^{-5}$ & CBC & 0.009 & BNS & NFL & 6.73$\times$10$^{-7}$ & 0 & 0.01
	\\
S200209i & 2020-02-09T02:17:13 & 1.16$\times$10$^{-5}$ & Burst & - & - & 6.4 & 5.82$\times$10$^{-7}$ & 5.95 & 10.37
	\\
S200209v & 2020-02-09T07:08:38 & 8.58$\times$10$^{-7}$ & Burst & - & - & - & - & - & -
	\\
S200209w & 2020-02-09T07:28:45 & 6.43$\times$10$^{-7}$ & Burst & - & - & - & - & - & -
	\\
S200210ab & 2020-02-10T10:48:37 & 1.66$\times$10$^{-5}$ & Burst & - & - & - & - & - & -
	\\
S200210ah & 2020-02-10T13:05:01 & 2.11$\times$10$^{-6}$ & Burst & - & - & 6.9 & 5.10$\times$10$^{-7}$ & 0.71 & 19.31
	\\
S200210an & 2020-02-10T16:13:46 & 1.22$\times$10$^{-5}$ & CBC & 0.040 & BBH & 6.7 & 4.31$\times$10$^{-7}$ & 2.56 & 10.46
	\\
S200210b & 2020-02-10T00:55:44 & 8.04$\times$10$^{-6}$ & Burst & - & - & 4.5 & 2.54$\times$10$^{-7}$ & 13.89 & 11.39
	\\
S200211k & 2020-02-11T03:15:00 & 5.56$\times$10$^{-6}$ & CBC & 0.036 & BNS & - & - & - & -
	\\
S200212aa & 2020-02-12T10:18:23 & 3.52$\times$10$^{-6}$ & CBC & 0.157 & BBH & 5.6 & 3.85$\times$10$^{-7}$ & 19.75 & 0.88
	\\
S200212ai & 2020-02-12T12:09:01 & 8.97$\times$10$^{-6}$ & CBC & 0.018 & NSBH & 5.3 & 5.81$\times$10$^{-7}$ & 1.33 & 45.09
	\\
S200212s & 2020-02-12T08:36:40 & 8.70$\times$10$^{-6}$ & Burst & - & - & - & - & - & -
	\\
S200213p & 2020-02-13T03:31:54 & 1.37$\times$10$^{-5}$ & CBC & 0.007 & NSBH & 5.7 & 3.93$\times$10$^{-7}$ & 49.08 & 3.09
	\\
S200213q & 2020-02-13T03:43:44 & 2.18$\times$10$^{-5}$ & CBC & 0.008 & BNS & 6.5 & 6.14$\times$10$^{-7}$ & 18.76 & 0.02
	\\
S200213z & 2020-02-13T06:07:16 & 6.36$\times$10$^{-6}$ & CBC & 0.052 & BBH & 6.2 & 5.15$\times$10$^{-7}$ & 13.91 & 10.38
	\\
S200214ah & 2020-02-14T10:24:52 & 2.26$\times$10$^{-6}$ & Burst & - & - & 4.7 & 6.11$\times$10$^{-7}$ & 1.18 & 13.1
	\\
S200214av & 2020-02-14T14:04:55 & 2.50$\times$10$^{-7}$ & Burst & - & - & 5.9 & 6.70$\times$10$^{-7}$ & 0.11 & 56.56
	\\
S200214bd & 2020-02-14T16:49:01 & 2.08$\times$10$^{-5}$ & CBC & 0.006 & BNS & 5.8 & 2.87$\times$10$^{-7}$ & 57.29 & 1.98
	\\
S200214bn & 2020-02-14T19:56:24 & 9.25$\times$10$^{-7}$ & Burst & - & - & - & - & - & -
	\\
S200214bo & 2020-02-14T20:35:29 & 1.93$\times$10$^{-5}$ & CBC & 0.011 & BNS & 7.2 & 4.64$\times$10$^{-7}$ & 10.09 & 17.62
	\\
S200214bp & 2020-02-14T22:14:40 & 8.48$\times$10$^{-6}$ & CBC & 0.021 & NSBH & 5.3 & 1.79$\times$10$^{-7}$ & 17.92 & 60.62
	\\
S200214bq & 2020-02-14T22:33:07 & 3.08$\times$10$^{-6}$ & CBC & 0.005 & Mass Gap & 5.4 & 2.37$\times$10$^{-7}$ & 3.03 & 53.35
	\\
S200214br & 2020-02-14T22:45:26 & 7.01$\times$10$^{-8}$ & Burst & - & - & 5.2 & 8.21$\times$10$^{-7}$ & 0.12 & 78.46
	\\
S200214m & 2020-02-14T04:36:51 & 1.03$\times$10$^{-5}$ & CBC & 0.033 & BBH & 5.3 & 8.45$\times$10$^{-7}$ & 3.54 & 3.01
	\\
S200214p & 2020-02-14T05:11:32 & 1.17$\times$10$^{-5}$ & CBC & 0.015 & BNS & 5.4 & 5.44$\times$10$^{-7}$ & 0.02 & 28.5
	\\
S200215ah & 2020-02-15T19:59:56 & 1.02$\times$10$^{-6}$ & CBC & 0.126 & BNS & - & - & - & -
	\\
S200215t & 2020-02-15T12:23:33 & 8.20$\times$10$^{-6}$ & CBC & 0.021 & BNS & - & - & - & -
	\\
S200215z & 2020-02-15T16:38:59 & 1.86$\times$10$^{-5}$ & CBC & 0.010 & BNS & - & - & - & -
	\\
S200216ae & 2020-02-16T10:33:58 & 7.56$\times$10$^{-7}$ & Burst & - & - & 5.5 & 4.85$\times$10$^{-7}$ & 10.17 & 19.3
	\\
S200216aj & 2020-02-16T11:51:34 & 9.95$\times$10$^{-6}$ & CBC & 0.015 & BNS & 5.9 & 5.46$\times$10$^{-7}$ & 0.9 & 21.46
	\\
S200216be & 2020-02-16T18:39:33 & 5.80$\times$10$^{-7}$ & Burst & - & - & - & - & - & -
	\\
S200216br & 2020-02-16T22:08:05 & 1.68$\times$10$^{-5}$ & CBC & 0.021 & BBH & 6.6 & 2.34$\times$10$^{-7}$ & 22.38 & 0.03
	\\
S200216h & 2020-02-16T03:24:11 & 4.34$\times$10$^{-6}$ & Burst & - & - & 5.2 & 5.73$\times$10$^{-7}$ & 1.3 & 31.24
	\\
S200217ar & 2020-02-17T12:22:07 & 2.27$\times$10$^{-5}$ & CBC & 0.002 & Mass Gap & - & - & - & -
	\\
S200217bd & 2020-02-17T16:05:11 & 1.80$\times$10$^{-5}$ & CBC & 0.009 & BNS & - & - & - & -
	\\
S200217bh & 2020-02-17T16:46:46 & 1.20$\times$10$^{-5}$ & CBC & 0.029 & BBH & - & - & - & -
	\\
S200217c & 2020-02-17T03:10:33 & 2.12$\times$10$^{-6}$ & Burst & - & - & 6.4 & 1.57$\times$10$^{-7}$ & 49.36 & 29.59
	\\
S200217cg & 2020-02-17T22:52:12 & 7.45$\times$10$^{-6}$ & CBC & 0.014 & NSBH & 4.9 & 2.61$\times$10$^{-7}$ & 0.32 & 1.31
	\\
S200217k & 2020-02-17T04:53:17 & 7.52$\times$10$^{-6}$ & CBC & 0.020 & Mass Gap & 6.4 & 6.12$\times$10$^{-7}$ & 0.56 & 1.74
	\\
S200217v & 2020-02-17T07:30:47 & 1.53$\times$10$^{-5}$ & Burst & - & - & 5.7 & 3.55$\times$10$^{-7}$ & 26.82 & 18.2
	\\
S200217w & 2020-02-17T07:37:44 & 3.05$\times$10$^{-7}$ & CBC & 0.431 & BBH & 5.9 & 4.27$\times$10$^{-7}$ & 9.19 & 28.12
	\\
S200218al & 2020-02-18T10:05:22 & 6.19$\times$10$^{-8}$ & Burst & - & - & 6.0 & 4.84$\times$10$^{-7}$ & 13.96 & 10.77
	\\
S200218am & 2020-02-18T10:39:25 & 1.28$\times$10$^{-6}$ & CBC & 0.131 & Mass Gap & 6.3 & 5.47$\times$10$^{-7}$ & 2.47 & 5.86
	\\
S200218ay & 2020-02-18T14:03:56 & 8.63$\times$10$^{-6}$ & CBC & 0.019 & BNS & 6.2 & 3.55$\times$10$^{-7}$ & 0.02 & 97.23
	\\
S200218f & 2020-02-18T00:39:55 & 1.01$\times$10$^{-5}$ & CBC & 0.014 & BNS & 5.7 & 5.31$\times$10$^{-7}$ & 3.5 & 14.09
	\\
S200218i & 2020-02-18T01:25:25 & 2.61$\times$10$^{-6}$ & CBC & 0.191 & BBH & 5.2 & 5.28$\times$10$^{-7}$ & 0.01 & 29.17
	\\
S200218k & 2020-02-18T01:28:26 & 2.23$\times$10$^{-5}$ & CBC & 0.010 & NSBH & - & - & - & -
	\\
S200218u & 2020-02-18T04:17:54 & 7.26$\times$10$^{-7}$ & Burst & - & - & 5.9 & 5.04$\times$10$^{-7}$ & 8.13 & 19.83
	\\
S200219a & 2020-02-19T00:05:16 & 8.84$\times$10$^{-6}$ & CBC & 0.002 & BBH & 5.8 & 1.36$\times$10$^{-7}$ & 79.35 & 5.25
	\\
S200219ao & 2020-02-19T14:33:42 & 7.08$\times$10$^{-6}$ & CBC & 0.027 & BNS & - & - & - & -
	\\
S200219ap & 2020-02-19T14:47:34 & 8.93$\times$10$^{-6}$ & CBC & 0.025 & Mass Gap & 6.4 & 4.21$\times$10$^{-7}$ & 0.15 & 1.07
	\\
S200219aq & 2020-02-19T14:50:02 & 2.91$\times$10$^{-6}$ & CBC & 0.081 & BBH & 5.9 & 5.52$\times$10$^{-7}$ & 0 & 39.72
	\\
S200219az & 2020-02-19T18:30:38 & 2.27$\times$10$^{-6}$ & CBC & 0.022 & NSBH & - & - & - & -
	\\
S200219ba & 2020-02-19T18:42:03 & 7.65$\times$10$^{-6}$ & CBC & 0.034 & BBH & - & - & - & -
	\\
S200219bg & 2020-02-19T19:45:29 & 7.09$\times$10$^{-6}$ & CBC & 0.128 & Mass Gap & 5.3 & 3.87$\times$10$^{-7}$ & 27.73 & 26.67
	\\
S200219f & 2020-02-19T03:09:19 & 1.32$\times$10$^{-5}$ & CBC & 0.021 & BBH & NFL & 1.23$\times$10$^{-7}$ & 78.19 & 0.04
	\\
S200219q & 2020-02-19T07:07:00 & 1.47$\times$10$^{-5}$ & CBC & 0.023 & BBH & - & - & - & -
	\\
S200220ac & 2020-02-20T06:20:14 & 4.14$\times$10$^{-6}$ & CBC & 0.061 & BBH & 5.8 & 3.28$\times$10$^{-7}$ & 24.26 & 16.25
	\\
S200220ad & 2020-02-20T06:19:28 & 4.86$\times$10$^{-7}$ & Burst & - & - & 4.7 & 5.08$\times$10$^{-7}$ & 0.32 & 54.14
	\\
S200220au & 2020-02-20T11:04:01 & 4.01$\times$10$^{-6}$ & CBC & 0.056 & BNS & 5.8 & 5.28$\times$10$^{-7}$ & 9.19 & 25.92
	\\
S200220b & 2020-02-20T00:24:32 & 1.86$\times$10$^{-5}$ & CBC & 0.009 & BNS & 6.6 & 6.10$\times$10$^{-7}$ & 0.04 & 96.77
	\\
S200220bt & 2020-02-20T22:11:49 & 1.03$\times$10$^{-6}$ & CBC & 0.155 & BNS & 4.8 & 3.44$\times$10$^{-7}$ & 17.69 & 24
	\\
S200220bw & 2020-02-20T22:55:31 & 1.14$\times$10$^{-5}$ & CBC & 0.012 & NSBH & NFL & 4.53$\times$10$^{-7}$ & 11.26 & 25.74
	\\
S200220k & 2020-02-20T02:45:26 & 1.55$\times$10$^{-5}$ & CBC & 0.011 & BNS & - & - & - & -
	\\
S200220l & 2020-02-20T02:48:31 & 7.95$\times$10$^{-6}$ & CBC & 0.022 & Mass Gap & 5.4 & 5.49$\times$10$^{-7}$ & 0 & 46.11
	\\
S200220u & 2020-02-20T04:01:28 & 1.95$\times$10$^{-5}$ & CBC & 0.007 & NSBH & 5.6 & 1.75$\times$10$^{-7}$ & 33.48 & 50.49
	\\
S200220v & 2020-02-20T04:25:03 & 1.20$\times$10$^{-5}$ & CBC & 0.015 & Mass Gap & 6.2 & 1.31$\times$10$^{-7}$ & 58.52 & 24.14
	\\
S200220w & 2020-02-20T04:51:22 & 2.30$\times$10$^{-5}$ & CBC & 0.008 & BNS & 6.3 & 2.47$\times$10$^{-7}$ & 17.67 & 32.86
	\\
S200220x & 2020-02-20T04:52:44 & 1.73$\times$10$^{-5}$ & CBC & 0.006 & NSBH & 5.5 & 3.81$\times$10$^{-7}$ & 28.03 & 1.27
	\\
S200221ai & 2020-02-21T09:28:19 & 2.37$\times$10$^{-6}$ & CBC & 0.036 & NSBH & - & - & - & -
	\\
S200221ar & 2020-02-21T11:08:44 & 1.86$\times$10$^{-5}$ & Burst & - & - & - & - & - & -
	\\
S200221at & 2020-02-21T11:26:18 & 1.77$\times$10$^{-5}$ & Burst & - & - & 6.5 & 4.27$\times$10$^{-7}$ & 6.49 & 34.14
	\\
S200221ax & 2020-02-21T13:19:12 & 1.83$\times$10$^{-5}$ & CBC & 0.052 & Mass Gap & 5.6 & 3.76$\times$10$^{-7}$ & 14.66 & 33.62
	\\
S200221b & 2020-02-21T00:59:26 & 1.63$\times$10$^{-6}$ & Burst & - & - & - & - & - & -
	\\
S200221bc & 2020-02-21T14:07:05 & 2.99$\times$10$^{-6}$ & Burst & - & - & - & - & - & -
	\\
S200221bh & 2020-02-21T15:19:18 & 2.10$\times$10$^{-5}$ & CBC & 0.008 & Mass Gap & 4.9 & 5.06$\times$10$^{-7}$ & 0.00 & 31.34
	\\
S200221bl & 2020-02-21T16:59:59 & 1.20$\times$10$^{-5}$ & Burst & - & - & 5.3 & 3.15$\times$10$^{-7}$ & 22.76 & 35.58
	\\
S200221bu & 2020-02-21T20:14:38 & 9.12$\times$10$^{-6}$ & Burst & - & - & 5.4 & 6.43$\times$10$^{-7}$ & 5.72 & 33.06
	\\
S200221c & 2020-02-21T01:13:57 & 6.13$\times$10$^{-6}$ & CBC & 0.028 & BNS & 6.1 & 3.91$\times$10$^{-7}$ & 33.59 & 6.07
	\\
S200221z & 2020-02-21T06:41:32 & 8.29$\times$10$^{-7}$ & Burst & - & - & 5.8 & 8.20$\times$10$^{-7}$ & 0 & 44.14
	\\
S200222ax & 2020-02-22T16:46:05 & 2.36$\times$10$^{-6}$ & CBC & 0.072 & Mass Gap & 6.6 & 1.09$\times$10$^{-5}$ & 33.39 & 51.13
	\\
S200222h & 2020-02-22T02:29:19 & 2.84$\times$10$^{-6}$ & Burst & - & - & 6.6 & 2.44$\times$10$^{-7}$ & 26.95 & 39.1
	\\
S200222j & 2020-02-22T02:42:18 & 7.70$\times$10$^{-6}$ & CBC & 0.012 & NSBH & 6.2 & 1.27$\times$10$^{-7}$ & 77.7 & 11.1
	\\
S200222u & 2020-02-22T04:48:17 & 1.33$\times$10$^{-5}$ & CBC & 0.004 & Mass Gap & 5.6 & 3.81$\times$10$^{-7}$ & 12.98 & 6.12
	\\
S200223aj & 2020-02-23T13:50:49 & 1.35$\times$10$^{-5}$ & CBC & 0.005 & BNS & 5.4 & 7.01$\times$10$^{-7}$ & 0.02 & 72.95
	\\
S200223ao & 2020-02-23T14:28:21 & 6.04$\times$10$^{-6}$ & CBC & 0.054 & BBH & 5.4 & 6.81$\times$10$^{-7}$ & 0.02 & 0.04
	\\
S200223aw & 2020-02-23T18:06:59 & 8.01$\times$10$^{-8}$ & CBC & 0.647 & BBH & 6.7 & 2.97$\times$10$^{-7}$ & 34.45 & 6.1
	\\
S200223az & 2020-02-23T20:01:24 & 1.36$\times$10$^{-5}$ & CBC & 0.004 & NSBH & 5.1 & 5.68$\times$10$^{-7}$ & 3.36 & 18.7
	\\
S200223l & 2020-02-23T05:17:44 & 1.77$\times$10$^{-5}$ & CBC & 0.008 & NSBH & - & - & - & -
	\\
S200223u & 2020-02-23T08:09:27 & 5.54$\times$10$^{-6}$ & CBC & 0.054 & BBH & - & - & - & -
	\\
S200224ab & 2020-02-24T05:45:46 & 2.12$\times$10$^{-5}$ & CBC & 0.040 & Mass Gap & 5.8 & 5.95$\times$10$^{-7}$ & 4.78 & 6.01
	\\
S200224ac & 2020-02-24T05:52:07 & 2.64$\times$10$^{-6}$ & Burst & - & - & - & - & - & -
	\\
S200224ag & 2020-02-24T06:30:15 & 1.61$\times$10$^{-5}$ & CBC & 0.030 & Mass Gap & - & - & - & -
	\\
S200224ak & 2020-02-24T06:55:12 & 1.08$\times$10$^{-5}$ & CBC & 0.009 & NSBH & - & - & - & -
	\\
S200224as & 2020-02-24T09:34:32 & 1.91$\times$10$^{-5}$ & CBC & 0.003 & NSBH & - & - & - & -
	\\
S200224cb & 2020-02-24T22:32:38 & 1.36$\times$10$^{-5}$ & CBC & 0.027 & BBH & 5.7 & 4.30$\times$10$^{-7}$ & 0.59 & 78.05
	\\
S200224cd & 2020-02-24T23:13:13 & 1.33$\times$10$^{-5}$ & CBC & 0.010 & NSBH & 6.4 & 5.34$\times$10$^{-7}$ & 0.09 & 99.28
	\\
S200224f & 2020-02-24T01:45:03 & 7.47$\times$10$^{-6}$ & CBC & 0.037 & BBH & 6.0 & 8.83$\times$10$^{-7}$ & 3.55 & 63.38
	\\
S200224j & 2020-02-24T02:01:47 & 1.93$\times$10$^{-5}$ & CBC & 0.011 & Mass Gap & 5.2 & 4.77$\times$10$^{-7}$ & 2.08 & 0.32
	\\
S200224o & 2020-02-24T03:05:24 & 1.33$\times$10$^{-6}$ & Burst & - & - & - & - & - & -
	\\
S200225ac & 2020-02-25T09:12:05 & 1.65$\times$10$^{-5}$ & CBC & 0.015 & BBH & 5.4 & 3.89$\times$10$^{-7}$ & 9.9 & 60.86
	\\
S200225af & 2020-02-25T10:00:45 & 1.64$\times$10$^{-6}$ & CBC & 0.104 & BNS & 10.6 & 3.94$\times$10$^{-7}$ & 30.89 & 25.81
	\\
S200225ag & 2020-02-25T11:02:37 & 2.21$\times$10$^{-5}$ & CBC & 0.008 & NSBH & 5.8 & 3.82$\times$10$^{-7}$ & 31.76 & 0.04
	\\
S200225an & 2020-02-25T12:57:00 & 1.90$\times$10$^{-5}$ & CBC & 0.002 & NSBH & 6.0 & 5.91$\times$10$^{-7}$ & 15.64 & 26.36
	\\
S200225as & 2020-02-25T14:28:07 & 6.23$\times$10$^{-6}$ & CBC & 0.037 & BBH & 7.3 & 3.53$\times$10$^{-6}$ & 0.33 & 58.56
	\\
S200225av & 2020-02-25T21:11:26 & 1.44$\times$10$^{-5}$ & CBC & 0.014 & BNS & 5.5 & 3.62$\times$10$^{-7}$ & 10.72 & 81.55
	\\
S200225az & 2020-02-25T21:59:37 & 9.58$\times$10$^{-6}$ & CBC & 0.013 & NSBH & - & - & - & -
	\\
S200225ba & 2020-02-25T22:09:01 & 9.84$\times$10$^{-6}$ & CBC & 0.018 & BNS & 5.9 & 6.72$\times$10$^{-7}$ & 0.45 & 88.36
	\\
S200225k & 2020-02-25T03:41:20 & 1.18$\times$10$^{-5}$ & CBC & 0.008 & NSBH & 5.7 & 9.43$\times$10$^{-7}$ & 0.12 & 90.13
	\\
S200225q & 2020-02-25T06:04:21 & 9.19$\times$10$^{-9}$ & CBC & 0.956 & BBH & 8.2 & 4.63$\times$10$^{-6}$ & 2.2 & 1.44
	\\
S200225u & 2020-02-25T08:22:49 & 1.47$\times$10$^{-5}$ & CBC & 0.008 & NSBH & - & - & - & -
	\\
S200226ac & 2020-02-26T07:57:51 & 1.68$\times$10$^{-5}$ & CBC & 0.014 & NSBH & - & - & - & -
	\\
S200226ai & 2020-02-26T09:22:07 & 2.02$\times$10$^{-5}$ & CBC & 0.014 & BBH & - & - & - & -
	\\
S200226bp & 2020-02-26T18:09:01 & 1.73$\times$10$^{-5}$ & CBC & 0.012 & BNS & 5.5 & 6.21$\times$10$^{-7}$ & 8.22 & 12.38
	\\
S200226o & 2020-02-26T03:25:47 & 2.21$\times$10$^{-5}$ & CBC & 0.007 & BNS & - & - & - & -
	\\
S200226z & 2020-02-26T07:18:43 & 7.77$\times$10$^{-6}$ & CBC & 0.017 & NSBH & - & - & - & -
	\\
S200227d & 2020-02-27T01:01:17 & 1.16$\times$10$^{-5}$ & CBC & 0.009 & NSBH & 5.6 & 4.29$\times$10$^{-7}$ & 4.75 & 41.94
	\\
S200227x & 2020-02-27T06:49:08 & 1.12$\times$10$^{-5}$ & CBC & 0.054 & Mass Gap & 6.0 & 5.80$\times$10$^{-7}$ & 12.56 & 24.34
	\\
S200228ai & 2020-02-28T12:49:29 & 1.65$\times$10$^{-5}$ & CBC & 0.009 & NSBH & - & - & - & -
	\\
S200228bi & 2020-02-28T23:11:26 & 1.24$\times$10$^{-5}$ & CBC & 0.026 & BBH & 6.8 & 4.64$\times$10$^{-7}$ & 18.36 & 27.31
	\\
S200228bl & 2020-02-28T23:44:54 & 9.17$\times$10$^{-6}$ & CBC & 0.017 & Mass Gap & 5.9 & 5.99$\times$10$^{-7}$ & 5.01 & 32.9
	\\
S200229ae & 2020-02-29T08:04:03 & 1.26$\times$10$^{-5}$ & Burst & - & - & 5.7 & 7.33$\times$10$^{-7}$ & 1.37 & 66.16
	\\
S200229ag & 2020-02-29T08:43:31 & 6.74$\times$10$^{-6}$ & CBC & 0.003 & NSBH & - & - & - & -
	\\
S200229al & 2020-02-29T10:32:00 & 2.19$\times$10$^{-5}$ & CBC & 0.005 & NSBH & - & - & - & -
	\\
S200229bc & 2020-02-29T15:40:15 & 7.92$\times$10$^{-6}$ & CBC & 0.014 & NSBH & 5.7 & 3.72$\times$10$^{-7}$ & 32.31 & 0
	\\
S200229x & 2020-02-29T06:39:21 & 1.85$\times$10$^{-5}$ & CBC & 0.024 & BNS & 6.4 & 8.77$\times$10$^{-7}$ & 0.47 & 33.3
	\\
S200301ae & 2020-03-01T09:42:26 & 7.67$\times$10$^{-6}$ & CBC & 0.017 & Mass Gap & 6.8 & 1.52$\times$10$^{-7}$ & 82.21 & 1.41
	\\
S200301an & 2020-03-01T17:37:42 & 2.54$\times$10$^{-6}$ & Burst & - & - & 7.0 & 5.07$\times$10$^{-7}$ & 11.63 & 26.94
	\\
S200301ax & 2020-03-01T21:57:02 & 5.68$\times$10$^{-6}$ & CBC & 0.011 & BNS & 5.4 & 2.70$\times$10$^{-7}$ & 35.19 & 32.86
	\\
S200301o & 2020-03-01T06:54:34 & 9.21$\times$10$^{-8}$ & Burst & - & - & 6.5 & 1.39$\times$10$^{-7}$ & 57.81 & 27.38
	\\
S200301q & 2020-03-01T07:45:14 & 1.09$\times$10$^{-5}$ & CBC & 0.015 & Mass Gap & 5.7 & 1.63$\times$10$^{-7}$ & 61.29 & 0.53
	\\
S200301u & 2020-03-01T08:14:42 & 2.08$\times$10$^{-6}$ & Burst & - & - & 6.3 & 2.52$\times$10$^{-7}$ & 27.83 & 47.03
	\\
S200302b & 2020-03-02T00:58:11 & 2.06$\times$10$^{-5}$ & CBC & 0.006 & NSBH & 6.5 & 1.10$\times$10$^{-7}$ & 83.73 & 0.06
	\\
S200302bg & 2020-03-02T21:53:08 & 9.31$\times$10$^{-6}$ & CBC & 0.021 & BNS & - & - & - & -
	\\
S200302c & 2020-03-02T01:58:11 & 9.35$\times$10$^{-9}$ & CBC & 0.889 & BBH & 5.7 & 3.69$\times$10$^{-7}$ & 29.48 & 27.98
	\\
S200302m & 2020-03-02T06:14:02 & 1.61$\times$10$^{-5}$ & CBC & 0.018 & BBH & 6.0 & 3.65$\times$10$^{-7}$ & 31.8 & 14.56
	\\
S200303ad & 2020-03-03T07:47:20 & 1.94$\times$10$^{-5}$ & CBC & 0.008 & NSBH & 5.4 & 9.99$\times$10$^{-7}$ & 0.01 & 52.01
	\\
S200303ae & 2020-03-03T08:08:40 & 4.06$\times$10$^{-6}$ & CBC & 0.181 & BNS & - & - & - & -
	\\
S200303aj & 2020-03-03T08:36:14 & 1.47$\times$10$^{-5}$ & CBC & 0.016 & Mass Gap & - & - & - & -
	\\
S200303ba & 2020-03-03T12:15:48 & 1.32$\times$10$^{-8}$ & CBC & 0.864 & BBH & 5.8 & 5.30$\times$10$^{-7}$ & 4.42 & 16.8
	\\
S200303bf & 2020-03-03T13:14:32 & 2.12$\times$10$^{-5}$ & CBC & 0.014 & BBH & - & - & - & -
	\\
S200303bl & 2020-03-03T14:42:16 & 1.75$\times$10$^{-5}$ & CBC & 0.016 & BBH & 6.6 & 3.27$\times$10$^{-7}$ & 1.97 & 31.14
	\\
S200303f & 2020-03-03T01:19:35 & 6.23$\times$10$^{-6}$ & CBC & 0.015 & NSBH & 5.8 & 5.79$\times$10$^{-7}$ & 1.01 & 0.19
	\\
S200303i & 2020-03-03T01:44:47 & 1.48$\times$10$^{-5}$ & CBC & 0.051 & BBH & - & - & - & -
	\\
S200303p & 2020-03-03T03:11:58 & 1.91$\times$10$^{-5}$ & CBC & 0.002 & NSBH & - & - & - & -
	\\
S200303r & 2020-03-03T03:34:34 & 2.22$\times$10$^{-5}$ & CBC & 0.013 & BBH & - & - & - & -
	\\
S200304ao & 2020-03-04T14:46:28 & 8.26$\times$10$^{-6}$ & CBC & 0.029 & BBH & 5.0 & 4.85$\times$10$^{-7}$ & 13.64 & 29.69
	\\
S200304ay & 2020-03-04T18:04:42 & 1.89$\times$10$^{-5}$ & CBC & 0.008 & NSBH & 7.1 & - & - & -
	\\
S200304bg & 2020-03-04T20:03:56 & 1.88$\times$10$^{-5}$ & CBC & 0.005 & NSBH & - & - & - & -
	\\
S200304bi & 2020-03-04T20:03:19 & 1.30$\times$10$^{-5}$ & Burst & - & - & 5.4 & 2.81$\times$10$^{-7}$ & 33.15 & 37.91
	\\
S200304bj & 2020-03-04T20:23:27 & 2.16$\times$10$^{-5}$ & CBC & 0.053 & Mass Gap & 6.0 & 4.88$\times$10$^{-7}$ & 16.78 & 30.41
	\\
S200304d & 2020-03-04T02:36:34 & 2.21$\times$10$^{-5}$ & CBC & 0.001 & NSBH & 7.1 & 2.47$\times$10$^{-7}$ & 39.05 & 12.81
	\\
S200305f & 2020-03-05T01:01:14 & 1.98$\times$10$^{-5}$ & CBC & 0.008 & Mass Gap & 6.6 & 1.14$\times$10$^{-7}$ & 71.25 & 13.45
	\\
S200305h & 2020-03-05T01:05:29 & 2.68$\times$10$^{-6}$ & Burst & - & - & 6.2 & 2.92$\times$10$^{-7}$ & 25.95 & 39.5
	\\
S200305q & 2020-03-05T03:00:17 & 2.24$\times$10$^{-5}$ & CBC & 0.014 & BBH & 5.7 & 1.93$\times$10$^{-7}$ & 0.57 & 99.23
	\\
S200305r & 2020-03-05T03:09:11 & 2.26$\times$10$^{-5}$ & CBC & 0.006 & BNS & 6.2 & 4.11$\times$10$^{-7}$ & 31.05 & 16.42
	\\
S200306ar & 2020-03-06T11:18:22 & 9.75$\times$10$^{-6}$ & Burst & - & - & 6.9 & 7.59$\times$10$^{-7}$ & 4.26 & 20.08
	\\
S200306aw & 2020-03-06T12:03:00 & 1.97$\times$10$^{-5}$ & CBC & 0.015 & BNS & 6.6 & 1.93$\times$10$^{-7}$ & 32.37 & 31.1
	\\
S200306az & 2020-03-06T12:37:37 & 3.53$\times$10$^{-6}$ & Burst & - & - & 5.5 & 3.75$\times$10$^{-6}$ & 13.1 & 26.61
	\\
S200306bj & 2020-03-06T14:16:31 & 9.39$\times$10$^{-6}$ & CBC & 0.009 & NSBH & 4.7 & 1.87$\times$10$^{-7}$ & 9.13 & 76.94
	\\
S200306bq & 2020-03-06T15:03:01 & 1.37$\times$10$^{-5}$ & CBC & 0.011 & BNS & 6.1 & 2.46$\times$10$^{-7}$ & 2.12 & 1.64
	\\
S200306by & 2020-03-06T16:21:06 & 1.31$\times$10$^{-7}$ & Burst & - & - & 5.4 & 6.74$\times$10$^{-7}$ & 0.78 & 12.25
	\\
S200306cc & 2020-03-06T16:58:29 & 1.42$\times$10$^{-6}$ & Burst & - & - & 5.6 & 6.07$\times$10$^{-7}$ & 11.21 & 7.81
	\\
S200306ci & 2020-03-06T19:39:14 & 5.85$\times$10$^{-6}$ & CBC & 0.021 & BNS & 6.2 & 3.61$\times$10$^{-7}$ & 22.35 & 33.5
	\\
S200306cv & 2020-03-06T21:15:25 & 2.48$\times$10$^{-6}$ & CBC & 0.097 & BBH & 5.8 & 4.63$\times$10$^{-7}$ & 6.64 & 21.1
	\\
S200306dc & 2020-03-06T23:07:39 & 1.40$\times$10$^{-5}$ & CBC & 0.024 & BBH & - & - & - & -
	\\
S200307ac & 2020-03-07T07:36:20 & 9.58$\times$10$^{-6}$ & CBC & 0.027 & BBH & 7.0 & 3.04$\times$10$^{-7}$ & 29.64 & 25.63
	\\
S200307ae & 2020-03-07T08:33:25 & 1.59$\times$10$^{-5}$ & CBC & 0.013 & BNS & 6.1 & 2.71$\times$10$^{-7}$ & 18.12 & 50.75
	\\
S200307ak & 2020-03-07T10:01:25 & 1.24$\times$10$^{-9}$ & Burst & - & - & 5.2 & 3.69$\times$10$^{-7}$ & 20.01 & 0.08
	\\
S200307ao & 2020-03-07T11:07:37 & 2.02$\times$10$^{-5}$ & Burst & - & - & 5.7 & 5.42$\times$10$^{-7}$ & 10.88 & 63.59
	\\
S200307ap & 2020-03-07T12:01:25 & 1.19$\times$10$^{-9}$ & Burst & - & - & 6.5 & 6.53$\times$10$^{-7}$ & 0 & 23.59
	\\
S200307aq & 2020-03-07T12:44:02 & 1.96$\times$10$^{-5}$ & CBC & 0.014 & BBH & 6.4 & 6.14$\times$10$^{-7}$ & 18.03 & 28.33
	\\
S200307ar & 2020-03-07T12:51:04 & 1.24$\times$10$^{-5}$ & Burst & - & - & 6.3 & 4.82$\times$10$^{-7}$ & 7.93 & 16.88
	\\
S200307aw & 2020-03-07T15:25:33 & 9.31$\times$10$^{-7}$ & Burst & - & - & 5.9 & 3.10$\times$10$^{-7}$ & 29.13 & 21.97
	\\
S200307ay & 2020-03-07T16:08:24 & 4.11$\times$10$^{-6}$ & CBC & 0.021 & NSBH & - & - & - & -
	\\
S200307ba & 2020-03-07T17:53:38 & 1.90$\times$10$^{-6}$ & CBC & 0.095 & BBH & 5.4 & 4.02$\times$10$^{-7}$ & 10.03 & 1.74
	\\
S200307bc & 2020-03-07T18:40:01 & 9.05$\times$10$^{-7}$ & CBC & 0.090 & BNS & 5.6 & 3.40$\times$10$^{-7}$ & 27.17 & 18.28
	\\
S200307bk & 2020-03-07T23:36:32 & 2.20$\times$10$^{-5}$ & CBC & 0.006 & NSBH & 6.4 & 7.47$\times$10$^{-7}$ & 4.42 & 0.39
	\\
S200307c & 2020-03-07T02:34:37 & 2.22$\times$10$^{-5}$ & CBC & 0.013 & BBH & 6.6 & 7.64$\times$10$^{-7}$ & 0.02 & 65.51
	\\
S200307r & 2020-03-07T06:08:57 & 1.27$\times$10$^{-6}$ & Burst & - & - & - & - & - & -
	\\
S200307s & 2020-03-07T06:10:11 & 2.60$\times$10$^{-6}$ & Burst & - & - & 6.3 & 2.17$\times$10$^{-7}$ & 5.58 & 91.2
	\\
S200307t & 2020-03-07T06:39:12 & 1.20$\times$10$^{-5}$ & CBC & 0.008 & NSBH & 6.3 & 5.87$\times$10$^{-7}$ & 1.25 & 56.02
	\\
S200308af & 2020-03-08T11:46:48 & 5.85$\times$10$^{-6}$ & CBC & 0.016 & NSBH & NFL & 2.62$\times$10$^{-7}$ & 31.77 & 36.97
	\\
S200308aj & 2020-03-08T12:43:22 & 3.89$\times$10$^{-6}$ & Burst & - & - & 6.0 & 6.00$\times$10$^{-7}$ & 1.14 & 31.23
	\\
S200308au & 2020-03-08T14:31:49 & 1.82$\times$10$^{-5}$ & CBC & 0.016 & BBH & 6.0 & 6.93$\times$10$^{-7}$ & 0.03 & 99.26
	\\
S200308av & 2020-03-08T14:28:38 & 1.25$\times$10$^{-5}$ & Burst & - & - & 5.3 & 3.86$\times$10$^{-7}$ & 25.35 & 23.97
	\\
S200308bp & 2020-03-08T17:54:08 & 7.08$\times$10$^{-6}$ & Burst & - & - & 6.4 & 3.87$\times$10$^{-7}$ & 8.65 & 31.83
	\\
S200308bz & 2020-03-08T20:24:27 & 1.21$\times$10$^{-5}$ & CBC & 0.009 & NSBH & 6.6 & 7.08$\times$10$^{-7}$ & 1.94 & 74.72
	\\
S200308cc & 2020-03-08T21:26:18 & 6.91$\times$10$^{-6}$ & CBC & 0.019 & Mass Gap & 5.4 & 4.54$\times$10$^{-7}$ & 0.3 & 0.64
	\\
S200308e & 2020-03-08T01:19:27 & 3.62$\times$10$^{-9}$ & CBC & 0.830 & NSBH & 6.2 & 4.97$\times$10$^{-7}$ & 1.91 & 92.48
	\\
S200308g & 2020-03-08T01:38:18 & 7.01$\times$10$^{-6}$ & CBC & 0.005 & NSBH & 5.7 & 2.20$\times$10$^{-7}$ & 28.96 & 50.22
	\\
S200308h & 2020-03-08T01:45:05 & 7.82$\times$10$^{-6}$ & Burst & - & - & 5.5 & 2.04$\times$10$^{-7}$ & 43.87 & 19.8
	\\
S200308i & 2020-03-08T02:19:35 & 1.46$\times$10$^{-5}$ & CBC & 0.003 & NSBH & 5.6 & 1.33$\times$10$^{-7}$ & 62.07 & 9.03
	\\
S200308z & 2020-03-08T09:11:16 & 1.08$\times$10$^{-6}$ & CBC & 0.087 & NSBH & 6.2 & 2.94$\times$10$^{-7}$ & 36.66 & 46.02
	\\
S200309ag & 2020-03-09T14:45:45 & 5.47$\times$10$^{-6}$ & CBC & 0.031 & BNS & 5.4 & 2.96$\times$10$^{-7}$ & 23.37 & 5.03
	\\
S200309ai & 2020-03-09T15:35:45 & 1.18$\times$10$^{-5}$ & CBC & 0.025 & Mass Gap & - & - & - & -
	\\
S200309av & 2020-03-09T17:57:10 & 2.15$\times$10$^{-5}$ & CBC & 0.014 & BBH & 5.9 & 5.55$\times$10$^{-8}$ & 95.56 & 0.07
	\\
S200309bh & 2020-03-09T21:28:42 & 1.69$\times$10$^{-5}$ & CBC & 0.006 & NSBH & 6.5 & 6.71$\times$10$^{-7}$ & 0.02 & 29.24
	\\
S200309bj & 2020-03-09T22:30:15 & 2.17$\times$10$^{-5}$ & CBC & 0.036 & Mass Gap & 6.8 & 3.65$\times$10$^{-7}$ & 16.3 & 26.46
	\\
S200309bk & 2020-03-09T22:36:27 & 9.07$\times$10$^{-6}$ & CBC & 0.015 & BNS & 6.1 & 5.75$\times$10$^{-7}$ & 5.45 & 3.48
	\\
S200309bm & 2020-03-09T23:14:58 & 2.29$\times$10$^{-5}$ & CBC & 0.016 & BBH & - & - & - & -
	\\
S200309bu & 2020-03-09T23:59:07 & 4.84$\times$10$^{-6}$ & CBC & 0.041 & BBH & 5.7 & 5.00$\times$10$^{-7}$ & 0.5 & 1.53
	\\
S200309d & 2020-03-09T01:26:51 & 2.18$\times$10$^{-5}$ & Burst & - & - & - & - & - & -
	\\
S200310ab & 2020-03-10T07:58:59 & 2.30$\times$10$^{-6}$ & CBC & 0.027 & Mass Gap & 6.8 & 3.02$\times$10$^{-7}$ & 27.19 & 25.38
	\\
S200310az & 2020-03-10T22:54:14 & 1.69$\times$10$^{-5}$ & CBC & 0.014 & Mass Gap & 5.9 & 3.96$\times$10$^{-7}$ & 2.08 & 1.34
	\\
S200310b & 2020-03-10T00:20:05 & 2.02$\times$10$^{-5}$ & CBC & 0.002 & NSBH & 6.4 & 7.47$\times$10$^{-7}$ & 0.09 & 15.25
	\\
S200310f & 2020-03-10T01:02:19 & 7.31$\times$10$^{-6}$ & CBC & 0.051 & Mass Gap & - & - & - & -
	\\
S200310s & 2020-03-10T05:59:46 & 9.75$\times$10$^{-7}$ & Burst & - & - & 6.0 & 8.05$\times$10$^{-7}$ & 0.17 & 76.04
	\\
S200310t & 2020-03-10T06:11:59 & 3.41$\times$10$^{-6}$ & CBC & 0.053 & BNS & 5.9 & 1.03$\times$10$^{-7}$ & 85.57 & 0.03
	\\
S200310u & 2020-03-10T06:21:24 & 1.06$\times$10$^{-6}$ & CBC & 0.115 & BNS & 5.6 & 4.94$\times$10$^{-7}$ & 0 & 32.14
	\\
S200311ba & 2020-03-11T10:31:22 & 6.56$\times$10$^{-6}$ & CBC & 0.026 & BNS & - & - & - & -
	\\
S200311bb & 2020-03-11T10:34:04 & 1.41$\times$10$^{-6}$ & CBC & 0.115 & BNS & 5.9 & 5.97$\times$10$^{-7}$ & 11.26 & 32.65
	\\
S200311bp & 2020-03-11T14:05:25 & 9.06$\times$10$^{-6}$ & CBC & 0.015 & BNS & 6.4 & 3.19$\times$10$^{-7}$ & 39.53 & 31.29
	\\
S200311h & 2020-03-11T01:48:40 & 8.12$\times$10$^{-6}$ & Burst & - & - & 5.7 & 3.49$\times$10$^{-7}$ & 26.74 & 1.72
	\\
S200311r & 2020-03-11T04:04:20 & 2.06$\times$10$^{-6}$ & CBC & 0.049 & NSBH & - & - & - & -
	\\
S200311v & 2020-03-11T04:37:19 & 1.27$\times$10$^{-5}$ & CBC & 0.042 & Mass Gap & 5.8 & 4.98$\times$10$^{-7}$ & 0.42 & 53.43
	\\
S200311w & 2020-03-11T04:50:30 & 1.40$\times$10$^{-5}$ & CBC & 0.018 & NSBH & - & - & - & -
	\\
S200311y & 2020-03-11T04:53:03 & 7.61$\times$10$^{-6}$ & Burst & - & - & 6.5 & 3.11$\times$10$^{-7}$ & 20.96 & 34.03
	\\
S200312aa & 2020-03-12T07:36:08 & 3.63$\times$10$^{-6}$ & CBC & 0.023 & NSBH & 6.2 & 3.20$\times$10$^{-7}$ & 52.44 & 0
	\\
S200312b & 2020-03-12T00:34:15 & 1.93$\times$10$^{-5}$ & CBC & 0.008 & Mass Gap & - & - & - & -
	\\
S200312ba & 2020-03-12T15:41:49 & 9.85$\times$10$^{-6}$ & Burst & - & - & 6.8 & 3.93$\times$10$^{-7}$ & 11.22 & 22.2
	\\
S200312br & 2020-03-12T22:06:08 & 1.72$\times$10$^{-5}$ & CBC & 0.008 & NSBH & 6.4 & 4.39$\times$10$^{-7}$ & 16.91 & 19.47
	\\
S200312d & 2020-03-12T01:16:51 & 1.09$\times$10$^{-5}$ & CBC & 0.131 & BBH & 6.4 & 1.55$\times$10$^{-7}$ & 33.13 & 56.29
	\\
S200312i & 2020-03-12T01:43:29 & 2.29$\times$10$^{-7}$ & CBC & 0.187 & Mass Gap & 5.6 & 3.77$\times$10$^{-7}$ & 8.03 & 69.57
	\\
S200313aa & 2020-03-13T06:54:23 & 8.17$\times$10$^{-6}$ & Burst & - & - & 5.8 & 2.66$\times$10$^{-7}$ & 43.35 & 9.32
	\\
S200313ag & 2020-03-13T07:50:28 & 9.62$\times$10$^{-6}$ & Burst & - & - & 4.2 & 1.47$\times$10$^{-7}$ & 24.9 & 71.5
	\\
S200313aw & 2020-03-13T12:33:04 & 2.11$\times$10$^{-5}$ & CBC & 0.010 & Mass Gap & - & - & - & -
	\\
S200313ba & 2020-03-13T13:31:50 & 8.59$\times$10$^{-6}$ & CBC & 0.007 & BNS & 5.8 & 3.77$\times$10$^{-7}$ & 70.07 & 0
	\\
S200313bb & 2020-03-13T13:32:17 & 1.84$\times$10$^{-6}$ & CBC & 0.039 & NSBH & 5.8 & 5.09$\times$10$^{-7}$ & 0.04 & 64.3
	\\
S200313be & 2020-03-13T14:45:42 & 8.23$\times$10$^{-6}$ & CBC & 0.015 & NSBH & 6.6 & 5.98$\times$10$^{-7}$ & 5.5 & 43.16
	\\
S200313bf & 2020-03-13T15:06:31 & 9.69$\times$10$^{-6}$ & CBC & 0.020 & Mass Gap & 5.6 & 6.52$\times$10$^{-7}$ & 0 & 42.72
	\\
S200313bs & 2020-03-13T20:08:46 & 1.92$\times$10$^{-5}$ & CBC & 0.006 & BNS & - & - & - & -
	\\
S200313by & 2020-03-13T21:40:33 & 2.39$\times$10$^{-6}$ & Burst & - & - & 6.8 & 2.18$\times$10$^{-7}$ & 35.94 & 42.59
	\\
S200313cd & 2020-03-13T22:39:09 & 1.18$\times$10$^{-5}$ & CBC & 0.009 & NSBH & 5.4 & 6.30$\times$10$^{-7}$ & 8.44 & 44.62
	\\
S200313h & 2020-03-13T01:46:59 & 4.04$\times$10$^{-6}$ & Burst & - & - & - & - & - & -
	\\
S200313j & 2020-03-13T02:17:18 & 6.90$\times$10$^{-6}$ & Burst & - & - & - & - & - & -
	\\
S200313l & 2020-03-13T02:32:04 & 2.14$\times$10$^{-5}$ & CBC & 0.005 & NSBH & 6.4 & 3.90$\times$10$^{-7}$ & 62.51 & 0.02
	\\
S200313n & 2020-03-13T03:33:07 & 2.26$\times$10$^{-5}$ & CBC & 0.006 & Mass Gap & 7.0 & 9.18$\times$10$^{-7}$ & 0.35 & 7.04
	\\
S200314ay & 2020-03-14T17:23:01 & 2.26$\times$10$^{-5}$ & CBC & 0.005 & NSBH & 5.4 & 5.15$\times$10$^{-7}$ & 0.01 & 26.18
	\\
S200314be & 2020-03-14T19:47:18 & 8.92$\times$10$^{-6}$ & CBC & 0.033 & BBH & 6.3 & 5.98$\times$10$^{-7}$ & 4.68 & 31.97
	\\
S200314bg & 2020-03-14T19:51:02 & 1.86$\times$10$^{-5}$ & CBC & 0.007 & NSBH & - & - & - & -
	\\
S200314bn & 2020-03-14T21:12:48 & 7.14$\times$10$^{-7}$ & Burst & - & - & 5.8 & 3.00$\times$10$^{-7}$ & 39.1 & 8.05
	\\
S200314bt & 2020-03-14T22:36:02 & 1.28$\times$10$^{-5}$ & CBC & 0.074 & Mass Gap & 5.7 & 4.80$\times$10$^{-7}$ & 3.78 & 41.95
	\\
S200314bx & 2020-03-14T23:29:35 & 1.63$\times$10$^{-7}$ & CBC & 0.189 & NSBH & 6.2 & 1.19$\times$10$^{-7}$ & 81.51 & 3.68
	\\
S200314m & 2020-03-14T04:21:10 & 1.04$\times$10$^{-5}$ & CBC & 0.012 & BNS & 6.9 & 7.35$\times$10$^{-6}$ & 0.11 & 0.29
	\\
S200314r & 2020-03-14T06:10:33 & 1.34$\times$10$^{-5}$ & CBC & 0.008 & NSBH & 5.5 & 4.47$\times$10$^{-7}$ & 7.22 & 20.9
	\\
S200314x & 2020-03-14T07:26:14 & 2.05$\times$10$^{-5}$ & CBC & 0.005 & NSBH & 5.6 & 2.42$\times$10$^{-7}$ & 10.07 & 0.01
	\\
S200315ac & 2020-03-15T11:07:32 & 9.83$\times$10$^{-6}$ & CBC & 0.002 & NSBH & 6.6 & 5.28$\times$10$^{-7}$ & 2.8 & 19.02
	\\
S200315ba & 2020-03-15T20:48:52 & 1.62$\times$10$^{-5}$ & CBC & 0.022 & BBH & 5.8 & 3.05$\times$10$^{-7}$ & 14.75 & 21.12
	\\
S200316ad & 2020-03-16T10:26:06 & 1.24$\times$10$^{-5}$ & CBC & 0.024 & Mass Gap & 6.5 & 3.47$\times$10$^{-7}$ & 31.9 & 1.31
	\\
S200316aj & 2020-03-16T11:39:17 & 3.69$\times$10$^{-6}$ & CBC & 0.034 & NSBH & 6.3 & 6.66$\times$10$^{-8}$ & 99.29 & 0.01
	\\
S200316bk & 2020-03-16T22:16:22 & 9.73$\times$10$^{-6}$ & CBC & 0.013 & BNS & 5.8 & 3.18$\times$10$^{-7}$ & 28.02 & 33.66
	\\
S200316f & 2020-03-16T01:37:07 & 6.27$\times$10$^{-6}$ & Burst & - & - & 5.8 & 4.04$\times$10$^{-7}$ & 18.78 & 39.79
	\\
S200316u & 2020-03-16T06:28:34 & 1.56$\times$10$^{-5}$ & CBC & 0.006 & NSBH & 5.5 & 1.73$\times$10$^{-7}$ & 95.27 & 85.21
	\\
S200316w & 2020-03-16T06:55:03 & 1.40$\times$10$^{-5}$ & Burst & - & - & - & - & - & -
	\\
S200317ad & 2020-03-17T11:52:19 & 1.22$\times$10$^{-5}$ & CBC & 0.014 & NSBH & 5.8 & 8.61$\times$10$^{-7}$ & 0.01 & 32.78
	\\
S200317ag & 2020-03-17T13:31:35 & 3.35$\times$10$^{-7}$ & Burst & - & - & 7.4 & 4.95$\times$10$^{-7}$ & 0.2 & 11.09
	\\
S200317ah & 2020-03-17T14:00:01 & 9.02$\times$10$^{-6}$ & CBC & 0.076 & Mass Gap & 6.5 & 5.40$\times$10$^{-7}$ & 6.56 & 36.73
	\\
S200317ai & 2020-03-17T14:14:06 & 9.12$\times$10$^{-6}$ & CBC & 0.021 & BNS & 5.7 & 6.33$\times$10$^{-7}$ & 2.88 & 76.18
	\\
S200317b & 2020-03-17T00:19:00 & 4.79$\times$10$^{-6}$ & Burst & - & - & 5.0 & 4.76$\times$10$^{-7}$ & 15.23 & 11.1
	\\
S200317c & 2020-03-17T02:24:40 & 7.27$\times$10$^{-6}$ & CBC & 0.081 & BNS & 6.3 & 2.79$\times$10$^{-7}$ & 42.36 & 20.62
	\\
S200317d & 2020-03-17T02:33:58 & 1.34$\times$10$^{-5}$ & CBC & 0.025 & BBH & 6.4 & 3.22$\times$10$^{-7}$ & 19.1 & 5.8
	\\
S200318af & 2020-03-18T08:02:54 & 1.43$\times$10$^{-5}$ & CBC & 0.007 & BNS & - & - & - & -
	\\
S200318ak & 2020-03-18T10:21:25 & 1.31$\times$10$^{-5}$ & CBC & 0.008 & NSBH & 5.2 & 2.64$\times$10$^{-7}$ & 7.52 & 97.84
	\\
S200318av & 2020-03-18T15:35:18 & 1.16$\times$10$^{-5}$ & Burst & - & - & 6.7 & 5.22$\times$10$^{-7}$ & 11.87 & 20.62
	\\
S200318be & 2020-03-18T17:57:32 & 3.22$\times$10$^{-6}$ & CBC & 0.048 & BNS & 6.7 & 4.11$\times$10$^{-7}$ & 0.01 & 75.66
	\\
S200318bf & 2020-03-18T18:04:09 & 4.75$\times$10$^{-6}$ & CBC & 0.035 & BNS & 6.2 & 3.36$\times$10$^{-7}$ & 29.71 & 27.94
	\\
S200318n & 2020-03-18T03:20:11 & 1.06$\times$10$^{-5}$ & CBC & 0.010 & NSBH & 5.9 & 5.68$\times$10$^{-7}$ & 3.38 & 3.54
	\\
S200318s & 2020-03-18T04:56:32 & 1.79$\times$10$^{-5}$ & Burst & - & - & 6.6 & 3.93$\times$10$^{-7}$ & 31.15 & 13.41
	\\
S200318z & 2020-03-18T06:34:52 & 6.40$\times$10$^{-6}$ & Burst & - & - & 5.9 & 5.94$\times$10$^{-7}$ & 5.89 & 57.22
	\\
S200319aq & 2020-03-19T13:50:32 & 1.21$\times$10$^{-5}$ & CBC & 0.020 & BBH & 6.3 & 6.57$\times$10$^{-7}$ & 6.6 & 67.54
	\\
S200319ax & 2020-03-19T15:50:57 & 1.93$\times$10$^{-5}$ & CBC & 0.011 & BNS & 5.6 & 4.90$\times$10$^{-7}$ & 0.01 & 28.26
	\\
S200319bh & 2020-03-19T22:27:38 & 4.08$\times$10$^{-6}$ & Burst & - & - & 6.8 & 5.57$\times$10$^{-7}$ & 13.01 & 24.54
	\\
S200319d & 2020-03-19T01:38:23 & 6.70$\times$10$^{-6}$ & CBC & 0.053 & BNS & 6.2 & 3.44$\times$10$^{-7}$ & 49.34 & 0.28
	\\
S200320af & 2020-03-20T08:35:13 & 1.65$\times$10$^{-5}$ & Burst & - & - & 5.9 & 6.95$\times$10$^{-7}$ & 1.24 & 25.73
	\\
S200320bm & 2020-03-20T22:34:05 & 5.16$\times$10$^{-7}$ & CBC & 0.193 & Mass Gap & NFL & 6.95$\times$10$^{-7}$ & 3.09 & 0.4
	\\
S200320p & 2020-03-20T04:36:30 & 1.23$\times$10$^{-6}$ & CBC & 0.075 & NSBH & 5.8 & 2.35$\times$10$^{-7}$ & 49.27 & 35.71
	\\
S200320q & 2020-03-20T04:37:11 & 1.49$\times$10$^{-5}$ & Burst & - & - & 6.0 & 5.27$\times$10$^{-7}$ & 20.22 & 24.6
	\\
S200320w & 2020-03-20T06:15:52 & 1.51$\times$10$^{-6}$ & Burst & - & - & 5.4 & 6.25$\times$10$^{-7}$ & 4.29 & 30.47
	\\
S200321ak & 2020-03-21T14:34:50 & 2.09$\times$10$^{-5}$ & Burst & - & - & 5.8 & 4.99$\times$10$^{-7}$ & 10.79 & 43.72
	\\
S200321bb & 2020-03-21T22:32:26 & 2.45$\times$10$^{-6}$ & CBC & 0.058 & BNS & 6.7 & 6.93$\times$10$^{-8}$ & 39.15 & 59.12
	\\
S200321h & 2020-03-21T03:46:57 & 5.11$\times$10$^{-6}$ & Burst & - & - & 6.5 & 4.66$\times$10$^{-7}$ & 27.21 & 20.06
	\\
S200321n & 2020-03-21T05:03:14 & 2.21$\times$10$^{-5}$ & CBC & 0.009 & Mass Gap & 5.6 & 9.15$\times$10$^{-7}$ & 0 & 5.69
	\\
S200321z & 2020-03-21T10:08:10 & 1.67$\times$10$^{-5}$ & CBC & 0.005 & Mass Gap & 5.4 & 7.36$\times$10$^{-7}$ & 3.83 & 2.07
	\\
S200322ab & 2020-03-22T09:11:33 & 9.98$\times$10$^{-6}$ & CBC & 0.072 & BBH & 6.2 & 5.51$\times$10$^{-7}$ & 0.06 & 24.67
	\\
S200322at & 2020-03-22T14:59:58 & 1.37$\times$10$^{-6}$ & Burst & - & - & 4.8 & 3.75$\times$10$^{-7}$ & 8.31 & 44.23
	\\
S200322ax & 2020-03-22T16:35:09 & 6.07$\times$10$^{-6}$ & Burst & - & - & 6.4 & 5.71$\times$10$^{-7}$ & 1.29 & 33.95
	\\
S200322bh & 2020-03-22T19:11:57 & 5.66$\times$10$^{-6}$ & CBC & 0.035 & Mass Gap & 6.8 & 1.99$\times$10$^{-7}$ & 46.19 & 3.33
	\\
S200322bs & 2020-03-22T22:32:58 & 2.23$\times$10$^{-5}$ & Burst & - & - & 6.4 & 1.39$\times$10$^{-7}$ & 61.44 & 1
	\\
S200322bv & 2020-03-22T23:06:07 & 1.81$\times$10$^{-7}$ & CBC & 0.300 & NSBH & - & - & - & -
	\\
S200322by & 2020-03-22T23:34:00 & 5.92$\times$10$^{-7}$ & CBC & 0.133 & NSBH & - & - & - & -
	\\
S200322n & 2020-03-22T04:11:26 & 2.32$\times$10$^{-6}$ & CBC & 0.037 & NSBH & NFL & 4.87$\times$10$^{-7}$ & 65.29 & 4.61
	\\
S200322q & 2020-03-22T04:24:47 & 4.55$\times$10$^{-6}$ & CBC & 0.027 & BNS & 5.4 & 2.69$\times$10$^{-7}$ & 65.73 & 11.29
	\\
S200322z & 2020-03-22T07:51:55 & 8.31$\times$10$^{-6}$ & CBC & 0.017 & Mass Gap & 6.1 & 1.96$\times$10$^{-7}$ & 61 & 7.99
	\\
S200323ah & 2020-03-23T11:31:55 & 1.82$\times$10$^{-5}$ & Burst & - & - & 6.1 & 5.75$\times$10$^{-7}$ & 9.2 & 15.61
	\\
S200323aj & 2020-03-23T11:59:25 & 1.65$\times$10$^{-5}$ & Burst & - & - & 5.9 & 5.11$\times$10$^{-7}$ & 8.89 & 36.02
	\\
S200323aq & 2020-03-23T13:33:24 & 4.12$\times$10$^{-6}$ & CBC & 0.017 & Mass Gap & 5.8 & 2.81$\times$10$^{-7}$ & 31.38 & 31.42
	\\
S200323as & 2020-03-23T13:53:52 & 7.47$\times$10$^{-6}$ & CBC & 0.013 & Mass Gap & 5.9 & 1.30$\times$10$^{-7}$ & 24.74 & 68.22
	\\
S200323ax & 2020-03-23T14:56:35 & 1.43$\times$10$^{-5}$ & CBC & 0.009 & BNS & 6.3 & 8.59$\times$10$^{-7}$ & 0.86 & 1.88
	\\
S200323bf & 2020-03-23T19:37:34 & 6.60$\times$10$^{-7}$ & Burst & - & - & 8.3 & 7.72$\times$10$^{-7}$ & 2.7 & 77.62
	\\
S200323n & 2020-03-23T05:20:05 & 2.08$\times$10$^{-5}$ & CBC & 0.010 & BNS & 6.2 & 7.74$\times$10$^{-7}$ & 52.37 & 28.86
	\\
S200324a & 2020-03-24T01:46:44 & 6.30$\times$10$^{-6}$ & CBC & 0.021 & BNS & 6.5 & 2.39$\times$10$^{-7}$ & 32.95 & 36.47
	\\
S200324ax & 2020-03-24T22:46:32 & 1.85$\times$10$^{-5}$ & CBC & 0.006 & NSBH & 10.6 & - & - & -
	\\
S200325au & 2020-03-25T23:58:52 & 2.28$\times$10$^{-5}$ & CBC & 0.008 & Mass Gap & NFL & 1.24$\times$10$^{-6}$ & 1.94 & 90.04
	\\
S200325j & 2020-03-25T07:23:35 & 2.81$\times$10$^{-6}$ & CBC & 0.105 & BBH & 6.4 & 5.41$\times$10$^{-7}$ & 1.33 & 92.1
	\\
S200325s & 2020-03-25T11:06:27 & 9.84$\times$10$^{-6}$ & CBC & 0.011 & Mass Gap & 6.4 & 4.11$\times$10$^{-7}$ & 7.56 & 57.29
	\\
S200325w & 2020-03-25T12:33:00 & 9.84$\times$10$^{-6}$ & Burst & 0.011 & - & 5.4 & 6.61$\times$10$^{-7}$ & 0.33 & 9.94
	\\
S200326af & 2020-03-26T11:25:01 & 2.09$\times$10$^{-7}$ & Burst & - & - & 6.3 & 4.21$\times$10$^{-7}$ & 12.18 & 31.76
	\\
S200326ax & 2020-03-26T16:10:49 & 1.10$\times$10$^{-5}$ & CBC & 0.017 & BNS & NFL & 1.70$\times$10$^{-7}$ & 26.39 & 55.04
	\\
S200326ay & 2020-03-26T16:15:13 & 8.90$\times$10$^{-6}$ & CBC & 0.020 & BNS & 5.8 & 6.29$\times$10$^{-8}$ & 29.72 & 69.63
	\\
S200326az & 2020-03-26T16:15:06 & 4.02$\times$10$^{-6}$ & Burst & - & - & 5.8 & 5.02$\times$10$^{-7}$ & 3.33 & 11.8
	\\
S200326d & 2020-03-26T02:36:25 & 1.57$\times$10$^{-5}$ & CBC & 0.008 & NSBH & - & - & - & -
	\\
S200326k & 2020-03-26T04:25:22 & 1.01$\times$10$^{-5}$ & Burst & - & - & - & - & - & -
	\\
S200326x & 2020-03-26T09:10:40 & 2.30$\times$10$^{-5}$ & Burst & - & - & 6.2 & 5.18$\times$10$^{-7}$ & 8.15 & 31.08
	\\
S200327am & 2020-03-27T12:53:52 & 2.18$\times$10$^{-5}$ & CBC & 0.020 & BBH & 5.9 & 4.80$\times$10$^{-7}$ & 0.76 & 59.11
	\\
S200327as & 2020-03-27T14:00:08 & 1.24$\times$10$^{-5}$ & CBC & 0.027 & BBH & 6.2 & 4.54$\times$10$^{-7}$ & 23.93 & 34.74
	\\
S200327az & 2020-03-27T16:01:26 & 1.51$\times$10$^{-5}$ & CBC & 0.009 & BNS & 7.0 & 3.04$\times$10$^{-7}$ & 51.95 & 12.82
	\\
S200327g & 2020-03-27T02:34:28 & 8.28$\times$10$^{-7}$ & CBC & 0.111 & BNS & 5.7 & 4.27$\times$10$^{-7}$ & 10.82 & 3.53
	\\
S200327i & 2020-03-27T03:12:11 & 1.20$\times$10$^{-5}$ & CBC & 0.033 & BBH & 5.8 & 4.18$\times$10$^{-7}$ & 38.79 & 17.17
	\\
S200327j & 2020-03-27T03:15:27 & 1.66$\times$10$^{-5}$ & CBC & 0.006 & Mass Gap & 22.4 & 5.80$\times$10$^{-7}$ & 26.32 & 0.13
	\\

\hline
\hline
 \label{low-latency}   
\end{longtable}
\begin{tabular}{lllccccr}
\hline
\hline
     SID   & GW name &FAR & Group & $p_{\rm astro}$ & Class &  $p_{\rm Class}$ & Pipeline \\
         &    &       (Hz) &    &       &         &   \\
       % \hline
       % \hline
    % \multicolumn{10}{c}{confirmed} \\
\hline 
% Event UID & SID & ISOT & far & group & p-astro & Category &  Max TS & Flux UL & GW in BAT & Earth occ fr \\
 S190701ah	& GW190701$\_$203306	& $ 1.79 \times 10^{-8} $ &	CBC & $>$0.99  & BBH	 		&  1.00   & PyCBC-BBH		\\
S190915ak  		 & GW190915$\_$235702 	&   $ 2.22\times 10^{-12} $	&	  CBC 	& 	$>$0.99 &	BBH & 1.00 & PyCBC-BBH   \\
S190930s	  	 & GW190930$\_$133541 	&   $ 3.81\times 10^{-10} $	&	  CBC 	& 	$>$0.99 &	BBH & 0.85 & PyCBC-BBH   \\
S191127p	  	 & GW191127$\_$050227 	&   $ 1.29\times 10^{-7} $	&	  CBC 	& 	0.74 &	BBH & 0.74 & PyCBC-BBH \\
S191204r	  	 & GW191204$\_$171526 	&   $ 1.86\times 10^{-13} $	&	  CBC 	& 	$>$0.99 &	BBH & 1.00 & MBTA 			\\
S191216ap  		 & GW191216$\_$213338 	&   $ 2.96\times 10^{-11} $	&	  CBC 	& 	$>$0.99 &	BBH & 1.00 & MBTA 			\\
S200128d	  	 & GW200128$\_$022011 	&   $ 1.36\times 10^{-10} $	&	  CBC 	& 	$>$0.99 &	BBH & 1.00 & PyCBC-BBH \\
S200129m	  	 & GW200129$\_$065458 	&   $ 9.03\times 10^{-41} $	&	  CBC 	& 	$>$0.99 &	BBH & 1.00 & GstLAL 		\\
S200208q	  	 & GW200208$\_$130117 	&   $ 9.84\times 10^{-12} $	&	  CBC 	& 	$>$0.99 &	BBH & 1.00 & PyCBC-BBH 	\\
S200216br  		 & GW200216$\_$220804 	&   $ 1.11\times 10^{-8} $	&	  CBC 	& 	0.77 &	BBH & 0.77 & GstLAL 		\\
S200220ad  		 & GW200220$\_$061928 	&   $ 2.16\times 10^{-7} $	&	  CBC 	& 	0.62 &	BBH & 0.62 & PyCBC-BBH 	\\
S200225q	  	 & GW200225$\_$060421 	&   $ 2.79\times 10^{-11} $	&	  CBC 	& 	$>$0.99 &	BBH & 1.00 & cWB 			\\
S200302c	  	 & GW200302$\_$015811 	&   $ 3.54\times 10^{-9} $	&	  CBC 	& 	0.91 &	BBH & 0.91 & GstLAL 		\\
S200322ab  		 & GW200322$\_$091133 	&   $ 1.44\times 10^{-5} $	&	  CBC 	& 	0.62 &	BBH & 0.62 & MBTA			\\	

        \hline
        \hline
    \end{tabular}

    \label{tab:gwtc3}
\end{table*}

\clearpage
\begin{longtable}{lllccrcr}
    % \centering
    % \begin{tabular}
    \caption*{List of the O3 candidates confirmed by the offline analysis with $p_{\rm astro}<0.5$, for which GUANO data dumps were available. GW FAR, $p_{\rm astro}$, Class and $p_{\rm Class}$ are reported from \cite{GWTC3-2023PhRvX}. CBC or Burst group categories are quoted as per the offline analysis and not from the low-latency information.}\\
    
    \hline
         SID & Time & Group & GW FAR & $p_{\rm astro}$ & Class & $p_{\rm Class}$  & Pipeline \\
         & (UTC)&  & (Hz)&&&&\\
 \hline
  S190906ah	& 2019-09-06T20:05:00	& CBC	 & $ 5.66 \times 10^{-6} $ &	$ 2.38 \times 10^{-3} $	  & BBH	 		& $ 1.51 \times 10^{-3} $  & GstLAL		\\
S191106r	& 2019-11-06T18:41:51	& CBC	 & $ 1.18 \times 10^{-5} $ &	$ 1.97 \times 10^{-2} $	  & BBH	 		& $ 1.97 \times 10^{-2} $  & PyCBC-BBH		\\
S191116ac	& 2019-11-16T14:21:55	& CBC	 & $ 8.25 \times 10^{-6} $ &	$ 2.10 \times 10^{-4} $	  & NSBH	 	& $ 1.67 \times 10^{-4} $  & PyCBC-broad		\\
S191121bt	& 2019-11-21T16:45:42	& CBC	 & $ 5.44 \times 10^{-6} $ &	$ 4.13 \times 10^{-3} $	  & BBH	 		& $ 4.13 \times 10^{-3} $  & GstLAL		\\
S191208b	& 2019-12-08T02:02:15	& CBC	 & $ 2.10 \times 10^{-5} $ &	$ 4.26 \times 10^{-4} $	  & BNS	 		& $ 4.26 \times 10^{-4} $  & PyCBC-broad		\\
S191213be	& 2019-12-13T19:54:22	& CBC	 & $ 5.78 \times 10^{-6} $ &	$ 5.40 \times 10^{-2} $	  & BBH	 		& $ 5.40 \times 10^{-2} $  & PyCBC-BBH		\\
S191225aq	& 2019-12-25T21:57:15	& CBC	 & $ 1.57 \times 10^{-6} $ &	$ 1.30 \times 10^{-2} $	  & BBH	 		& $ 1.30 \times 10^{-2} $  & GstLAL		\\
S191229o	& 2019-12-29T12:02:34	& CBC	 & $ 4.17 \times 10^{-6} $ &	$ 1.15 \times 10^{-1} $	  & BBH	 		& $ 6.13 \times 10^{-2} $  & PyCBC-broad		\\
S191230at	& 2019-12-30T21:24:48	& CBC	 & $ 1.72 \times 10^{-5} $ &	$ 7.01 \times 10^{-4} $	  & BNS	 		& $ 7.01 \times 10^{-4} $  & PyCBC-broad		\\
S191231ad	& 2019-12-31T11:45:12	& Burst  & $ 4.31 \times 10^{-7} $ &	$ 8.30 \times 10^{-3} $	  & -	 		& -& cWB		\\
S200103az	& 2020-01-03T23:31:11	& CBC	 & $ 5.09 \times 10^{-6} $ &	$ 3.02 \times 10^{-4} $	  & NSBH	 	& $ 2.98 \times 10^{-4} $  & PyCBC-broad		\\
S200105aj	& 2020-01-05T18:00:59	& CBC	 & $ 3.61 \times 10^{-6} $ &	$ 5.88 \times 10^{-4} $	  & BNS		 	& $ 5.85 \times 10^{-4} $  & MBTA		\\
S200106k	& 2020-01-06T04:37:09	& CBC	 & $ 1.00 \times 10^{-5} $ &	$ 5.03 \times 10^{-4} $	  & BNS	 		& $ 3.83 \times 10^{-4} $  & MBTA		\\
S200109m	& 2020-01-09T08:48:21	& CBC	 & $ 9.82 \times 10^{-6} $ &	$ 1.44 \times 10^{-3} $	  & NSBH	 	& $ 1.34 \times 10^{-3} $  & PyCBC-broad		\\
S200112e	& 2020-01-12T09:44:25	& CBC	 & $ 2.01 \times 10^{-6} $ &	$ 3.10 \times 10^{-3} $	  & BNS			& $ 3.02 \times 10^{-3} $  & MBTA		\\
S200113f	& 2020-01-13T02:14:20	& CBC	 & $ 2.23 \times 10^{-5} $ &	$ 4.20 \times 10^{-5} $	  & BNS	 		& $ 4.20 \times 10^{-5} $  & MBTA		\\
S200113g	& 2020-01-13T02:20:40	& CBC	 & $ 8.02 \times 10^{-6} $ &	$ 1.48 \times 10^{-3} $	  & NSBH	 	& $ 1.06 \times 10^{-3} $  & PyCBC-broad		\\
S200114f	& 2020-01-14T02:08:18	& Burst  & $ 5.04 \times 10^{-7} $ &	$ 2.10 \times 10^{-3} $	  & 	-		& -& cWB		\\
S200114w	& 2020-01-14T13:17:40	& CBC	 & $ 2.89 \times 10^{-6} $ &	$ 9.44 \times 10^{-2} $	  & BBH	 		& $ 4.98 \times 10^{-2} $  & PyCBC-BBH		\\
S200118p	& 2020-01-18T05:07:50	& CBC	 & $ 1.75 \times 10^{-5} $ &	$ 6.41 \times 10^{-4} $	  & BNS	 		& $ 6.41 \times 10^{-4} $  & PyCBC-broad		\\
S200127o	& 2020-01-27T11:43:05	& CBC	 & $ 1.57 \times 10^{-5} $ &	$ 1.38 \times 10^{-4} $	  & BNS	 		& $ 1.37 \times 10^{-4} $  & MBTA		\\
S200127s	& 2020-01-27T15:27:19	& CBC	 & $ 1.31 \times 10^{-5} $ &	$ 1.34 \times 10^{-4} $	  & BNS	 		& $ 1.33 \times 10^{-4} $  & MBTA		\\
S200128f	& 2020-01-28T04:54:04	& Burst  & $ 2.34 \times 10^{-7} $ &	$ 1.49 \times 10^{-1} $	  & 	-	 	& -& cWB		\\
S200128p	& 2020-01-28T09:54:07	& CBC	 & $ 1.40 \times 10^{-6} $ &	$ 1.06 \times 10^{-2} $	  & NSBH		& $ 1.02 \times 10^{-2} $  & PyCBC-broad		\\
S200129ap	& 2020-01-29T15:39:24	& Burst  & $ 5.57 \times 10^{-7} $ &	$ 1.50 \times 10^{-3} $	  & 	-	 	& -& cWB		\\
S200129i	& 2020-01-29T05:07:00	& CBC	 & $ 9.03 \times 10^{-6} $ &	$ 1.13 \times 10^{-3} $	  & BNS	 		& $ 1.13 \times 10^{-3} $  & PyCBC-broad		\\
S200208l	& 2020-02-08T09:01:03	& CBC	 & $ 1.33 \times 10^{-5} $ &	$ 2.75 \times 10^{-3} $	  & BBH	 		& $ 2.75 \times 10^{-3} $  & PyCBC-BBH		\\
S200209am	& 2020-02-09T13:14:49	& CBC	 & $ 2.10 \times 10^{-5} $ &	$ 7.40 \times 10^{-5} $	  & BNS	 		& $ 7.40 \times 10^{-5} $  & MBTA		\\
S200210an	& 2020-02-10T16:13:46	& CBC	 & $ 1.06 \times 10^{-5} $ &	$ 2.47 \times 10^{-2} $	  & BBH	 		& $ 2.47 \times 10^{-2} $  & PyCBC-BBH		\\
S200212aa	& 2020-02-12T10:18:23	& CBC	 & $ 4.82 \times 10^{-6} $ &	$ 1.55 \times 10^{-1} $	  & BBH	 		& $ 1.55 \times 10^{-1} $  & MBTA		\\
S200213q	& 2020-02-13T03:43:44	& CBC	 & $ 1.06 \times 10^{-5} $ &	$ 3.58 \times 10^{-4} $	  & BNS	 		& $ 2.79 \times 10^{-4} $  & MBTA		\\
S200214bq	& 2020-02-14T22:33:07	& CBC	 & $ 8.68 \times 10^{-7} $ &	$ 2.61 \times 10^{-1} $	  & BBH	 		& $ 2.61 \times 10^{-1} $  & PyCBC-BBH		\\
S200214br	& 2020-02-14T22:45:26	& Burst  & $ 4.17 \times 10^{-9} $ &	$ 9.10 \times 10^{-1} $	  & 	-	 	& -& cWB		\\
S200218al	& 2020-02-18T10:05:22	& Burst  & $ 6.84 \times 10^{-8} $ &	$ 4.88 \times 10^{-1} $	  & 	-	 	& -& cWB		\\
S200218i	& 2020-02-18T01:25:25	& CBC	 & $ 2.03 \times 10^{-5} $ &	$ 3.59 \times 10^{-3} $	  & BBH	 		& $ 3.59 \times 10^{-3} $  & GstLAL		\\
S200219f	& 2020-02-19T03:09:19	& CBC	 & $ 3.91 \times 10^{-6} $ &	$ 1.34 \times 10^{-2} $	  & BBH	 		& $ 1.34 \times 10^{-2} $  & GstLAL		\\
S200220v	& 2020-02-20T04:25:03	& CBC	 & $ 8.19 \times 10^{-6} $ &	$ 1.25 \times 10^{-3} $	  & BNS	 		& $ 9.78 \times 10^{-4} $  & MBTA		\\
S200220w	& 2020-02-20T04:51:22	& CBC	 & $ 2.28 \times 10^{-5} $ &	$ 7.00 \times 10^{-6} $	  & BNS	 		& $ 7.00 \times 10^{-6} $  & MBTA		\\
S200221bh	& 2020-02-21T15:19:18	& CBC	 & $ 4.51 \times 10^{-6} $ &	$ 1.29 \times 10^{-3} $	  & NSBH	 	& $ 1.29 \times 10^{-3} $  & MBTA		\\
S200223aj	& 2020-02-23T13:50:49	& CBC	 & $ 1.18 \times 10^{-5} $ &	$ 4.41 \times 10^{-4} $	  & BNS	 		& $ 4.41 \times 10^{-4} $  & GstLAL		\\
S200223ao	& 2020-02-23T14:28:21	& CBC	 & $ 1.47 \times 10^{-5} $ &	$ 4.31 \times 10^{-2} $	  & BBH	 		& $ 4.31 \times 10^{-2} $  & PyCBC-broad		\\
S200223aw	& 2020-02-23T18:06:59	& CBC	 & $ 1.53 \times 10^{-7} $ &	$ 2.33 \times 10^{-1} $	  & BBH	 		& $ 2.33 \times 10^{-1} $  & GstLAL		\\
S200223u	& 2020-02-23T08:09:27	& CBC	 & $ 3.37 \times 10^{-7} $ &	$ 1.39 \times 10^{-1} $	  & BBH	 		& $ 1.39 \times 10^{-1} $  & GstLAL		\\
S200224cd	& 2020-02-24T23:13:13	& CBC	 & $ 1.45 \times 10^{-5} $ &	$ 1.50 \times 10^{-4} $	  & NSBH	 	& $ 1.19 \times 10^{-4} $  & PyCBC-broad		\\
S200224o	& 2020-02-24T03:05:24	& Burst  & $ 1.04 \times 10^{-7} $ &	$ 4.00 \times 10^{-1} $	  & 	-	 	& -& cWB		\\
S200225as	& 2020-02-25T14:28:07	& CBC	 & $ 1.37 \times 10^{-5} $ &	$ 3.87 \times 10^{-3} $	  & BBH	 		& $ 3.87 \times 10^{-3} $  & GstLAL		\\
S200225az	& 2020-02-25T21:59:37	& CBC	 & $ 4.85 \times 10^{-6} $ &	$ 2.65 \times 10^{-4} $	  & NSBH	 	& $ 1.83 \times 10^{-4} $  & PyCBC-broad		\\
S200225k	& 2020-02-25T03:41:20	& CBC	 & $ 1.07 \times 10^{-5} $ &	$ 4.48 \times 10^{-4} $	  & NSBH	 	& $ 4.48 \times 10^{-4} $  & GstLAL		\\
S200225u	& 2020-02-25T08:22:49	& CBC	 & $ 1.39 \times 10^{-5} $ &	$ 4.46 \times 10^{-2} $	  & NSBH	 	& $ 3.50 \times 10^{-2} $  & PyCBC-broad		\\
S200226z	& 2020-02-26T07:18:43	& CBC	 & $ 4.22 \times 10^{-6} $ &	$ 3.34 \times 10^{-3} $	  & NSBH	 	& $ 2.90 \times 10^{-3} $  & PyCBC-broad		\\
S200302m	& 2020-03-02T06:14:02	& CBC	 & $ 3.42 \times 10^{-6} $ &	$ 1.40 \times 10^{-2} $	  & BBH	 		& $ 1.40 \times 10^{-2} $  & GstLAL		\\
S200303aj	& 2020-03-03T08:36:14	& CBC	 & $ 2.16 \times 10^{-5} $ &	$ 5.14 \times 10^{-3} $	  & BBH	 		& $ 4.85 \times 10^{-3} $  & MBTA		\\
S200304ao	& 2020-03-04T14:46:28	& CBC	 & $ 7.87 \times 10^{-6} $ &	$ 6.56 \times 10^{-3} $	  & BBH	 		& $ 6.56 \times 10^{-3} $  & GstLAL		\\
S200307ba	& 2020-03-07T17:53:38	& CBC	 & $ 7.90 \times 10^{-6} $ &	$ 1.04 \times 10^{-2} $	  & BBH	 		& $ 1.04 \times 10^{-2} $  & PyCBC-BBH		\\
S200307c	& 2020-03-07T02:34:37	& CBC	 & $ 1.97 \times 10^{-5} $ &	$ 2.71 \times 10^{-3} $	  & BBH	 		& $ 2.71 \times 10^{-3} $  & GstLAL		\\
S200308g	& 2020-03-08T01:38:18	& CBC	 & $ 2.97 \times 10^{-6} $ &	$ 2.43 \times 10^{-3} $	  & NSBH	 	& $ 2.43 \times 10^{-3} $  & GstLAL		\\
S200310b	& 2020-03-10T00:20:05	& CBC	 & $ 1.58 \times 10^{-5} $ &	$ 2.29 \times 10^{-2} $	  & NSBH	 	& $ 1.67 \times 10^{-2} $  & PyCBC-BBH		\\
S200310u	& 2020-03-10T06:21:24	& CBC	 & $ 7.18 \times 10^{-8} $ &	$ 4.79 \times 10^{-3} $	  & BNS	 		& $ 4.79 \times 10^{-3} $  & MBTA		\\
S200311ba	& 2020-03-11T10:31:22	& CBC	 & $ 4.10 \times 10^{-8} $ &	$ 1.94 \times 10^{-1} $	  & BNS	 		& $ 1.94 \times 10^{-1} $  & PyCBC-broad		\\
S200311r	& 2020-03-11T04:04:20	& CBC	 & $ 1.78 \times 10^{-5} $ &	$ 7.42 \times 10^{-4} $	  & NSBH		& $ 4.67 \times 10^{-4} $  & PyCBC-broad		\\
S200314be	& 2020-03-14T19:47:18	& CBC	 & $ 2.30 \times 10^{-6} $ &	$ 1.42 \times 10^{-1} $	  & BBH	 		& $ 1.36 \times 10^{-1} $  & PyCBC-BBH		\\
S200314x	& 2020-03-14T07:26:14	& CBC	 & $ 1.54 \times 10^{-5} $ &	$ 4.20 \times 10^{-4} $	  & NSBH	 	& $ 4.00 \times 10^{-4} $  & MBTA		\\
S200316aj	& 2020-03-16T11:39:17	& CBC	 & $ 9.52 \times 10^{-6} $ &	$ 9.08 \times 10^{-4} $	  & NSBH	 	& $ 9.08 \times 10^{-4} $  & MBTA		\\
S200318be	& 2020-03-18T17:57:32	& CBC	 & $ 2.34 \times 10^{-6} $ &	$ 1.97 \times 10^{-4} $	  & BNS	 		& $ 1.97 \times 10^{-4} $  & MBTA		\\
S200320p	& 2020-03-20T04:36:30	& CBC	 & $ 7.49 \times 10^{-7} $ &	$ 1.61 \times 10^{-2} $	  & NSBH		& $ 1.55 \times 10^{-2} $  & PyCBC-broad		\\
S200321bb	& 2020-03-21T22:32:26	& CBC	 & $ 1.82 \times 10^{-7} $ &	$ 3.55 \times 10^{-3} $	  & BNS	 		& $ 3.53 \times 10^{-3} $  & MBTA		\\
S200323as	& 2020-03-23T13:53:52	& CBC	 & $ 3.02 \times 10^{-6} $ &	$ 1.72 \times 10^{-2} $	  & BBH	 		& $ 1.72 \times 10^{-2} $  & GstLAL		\\
S200325j	& 2020-03-25T07:23:35	& CBC	 & $ 9.14 \times 10^{-6} $ &	$ 1.02 \times 10^{-2} $	  & BBH	 		& $ 1.02 \times 10^{-2} $  & PyCBC-BBH		\\
S200326af	& 2020-03-26T11:25:01	& Burst  & $ 7.51 \times 10^{-8} $ &	$ 4.57 \times 10^{-1} $	  & 	-	 	& -& cWB		\\
S200326ax	& 2020-03-26T16:10:49	& CBC	 & $ 1.39 \times 10^{-5} $ &	$ 3.60 \times 10^{-5} $	  & BNS	 		& $ 3.60 \times 10^{-5} $  & MBTA		\\
S200327g	& 2020-03-27T02:34:28	& CBC	 & $ 8.91 \times 10^{-7} $ &	$ 2.80 \times 10^{-3} $	  & BNS	 		& $ 2.80 \times 10^{-3} $  & MBTA		\\
S200327j	& 2020-03-27T03:15:27	& CBC	 & $ 1.00 \times 10^{-5} $ &	$ 9.57 \times 10^{-4} $	  & BNS	 		& $ 9.34 \times 10^{-4} $  & PyCBC-broad		\\

 \hline \\
 \hline
    
\label{tab:confirmed-subthresh}
\end{longtable}
\begin{tabular}{llccrcc}
    \hline
    \hline
Name        & GW FAR    &  Group  &    Class    &   $\sqrt{\text{TS}}$    &   Joint FAR &  Raven Alert \\

        & (Hz)   &    &        &       &   (Hz) &   \\

\hline

S190919ag	&  $ 3.42 \times 10^{-6	} $ & Burst	&  -			& 7.23	& $ 2.16 \times 10^{-7	} $ & no	\\
S190919au	&  $ 3.24 \times 10^{-6	} $ & Burst	&  -			& 9.44	& $ 7.36 \times 10^{-9	} $ & no	\\
S190919u	&  $ 8.18 \times 10^{-6	} $ & Burst	&  -			& 8.00	& $ 8.56 \times 10^{-8	} $ & no	\\
S190930t	&  $ 1.54 \times 10^{-8	} $ & CBC	&  	NSBH		& 14.60	& $ 5.97 \times 10^{-11}  $ & yes	\\
S191110x	&  $ 2.93 \times 10^{-11} $ & CBC	&  	Mass Gap		& 7.17	& $ 9.59 \times 10^{-12}  $ & yes	\\
% S191212ad	&  $ 2.55 \times 10^{-6	} $ & Burst	&  -			& 6.98	& $ 2.83 \times 10^{-7	} $ & no	\\
S191212l	&  $ 9.31 \times 10^{-6	} $ & CBC	&  	Mass Gap		& 7.16	& $ 4.62 \times 10^{-7	} $ & no	\\
S191219ak	&  $ 1.22 \times 10^{-6	} $ & Burst	&  -			& 7.15	& $ 1.19 \times 10^{-7	} $ & no	\\
S191226ae	&  $ 1.99 \times 10^{-6	} $ & CBC	&  	NSBH		& 10.70	& $ 4.81 \times 10^{-9	} $ & yes	\\
% S191228ac	&  $ 1.44 \times 10^{-5	} $ & CBC	&  	NSBH		& 6.93	& $ 6.89 \times 10^{-7	} $ & no	\\
S191229ah	&  $ 1.23 \times 10^{-6	} $ & Burst	&  -			& 8.87	& $ 3.15 \times 10^{-9	} $ & no	\\
% S191230au	&  $ 2.12 \times 10^{-6	} $ & Burst	&  -			& 6.95	& $ 2.64 \times 10^{-7	} $ & no	\\
S200101o	&  $ 1.66 \times 10^{-5	} $ & CBC	&  	BNS			& 7.44	& $ 4.15 \times 10^{-7	} $ & no	\\
% S200103ao	&  $ 1.12 \times 10^{-5	} $ & CBC	&  	NSBH		& 7.02	& $ 6.04 \times 10^{-7	} $ & no	\\
% S200106k	&  $ 1.86 \times 10^{-5	} $ & CBC	&  	Mass Gap		& 7.04	& $ 6.85 \times 10^{-7	} $ & no	\\
S200108ah	&  $ 2.16 \times 10^{-5	} $ & CBC	&  	NSBH		& 7.12	& $ 6.77 \times 10^{-7	} $ & no	\\
S200108p	&  $ 1.93 \times 10^{-7	} $ & CBC	&  	BNS			& 7.35	& $ 1.71 \times 10^{-8	} $ & yes	\\
% S200109r	&  $ 3.14 \times 10^{-6	} $ & Burst	&  -			& 6.69	& $ 5.13 \times 10^{-7	} $ & no	\\
% S200109s	&  $ 4.34 \times 10^{-6	} $ & Burst	&  -			& 6.98	& $ 3.96 \times 10^{-7	} $ & no	\\
S200110aa	&  $ 2.12 \times 10^{-5	} $ & Burst	&  -			& 7.06	& $ 6.91 \times 10^{-7	} $ & no	\\
S200110d	&  $ 1.45 \times 10^{-5	} $ & Burst	&  -			& 7.29	& $ 4.84 \times 10^{-7	} $ & no	\\
S200114f	&  $ 1.23 \times 10^{-9	} $ & Burst	&  -			& 8.82	& $ 5.70 \times 10^{-12}  $ & yes	\\
S200117z	&  $ 1.88 \times 10^{-5	} $ & CBC	&  	NSBH		& 7.27	& $ 5.63 \times 10^{-7	} $ & no	\\
% S200124z	&  $ 2.20 \times 10^{-5	} $ & CBC	&  	NSBH		& 6.99	& $ 6.88 \times 10^{-7	} $ & no	\\
% S200128d*	&  $ 1.64 \times 10^{-8	} $ & CBC	&  	BBH			& 7.00	& $ 5.00 \times 10^{-9	} $ & yes	\\
% S200129i & 6.89$\times$10$^{-6}$ & CBC & BNS & & & \\
S200130ai	&  $ 1.78 \times 10^{-5	} $ & CBC	&  	NSBH		& 16.40	& $ 3.13 \times 10^{-8	} $ & no	\\
S200214bo	&  $ 1.93 \times 10^{-5	} $ & CBC	&  	BNS			& 7.20	& $ 6.15 \times 10^{-7	} $ & no	\\
S200225af	&  $ 1.64 \times 10^{-6	} $ & CBC	&  	BNS			& 10.57	& $ 4.06 \times 10^{-9	} $ & yes	\\
S200225as	&  $ 6.23 \times 10^{-6	} $ & CBC	&  	BBH			& 7.30	& $ 2.86 \times 10^{-7	} $ & no	\\
S200225q*	&  $ 9.19 \times 10^{-9	} $ & CBC	&  	BBH			& 8.21	& $ 1.40 \times 10^{-10}  $ & no	\\
% S200301an	&  $ 2.54 \times 10^{-6	} $ & Burst	&  -			& 6.97	& $ 2.87 \times 10^{-7	} $ & no	\\
S200303bl	&  $ 1.75 \times 10^{-5	} $ & CBC	&  	BBH			& 10.10	& $ 3.09 \times 10^{-8	} $ & no	\\
S200304ay	&  $ 1.89 \times 10^{-5	} $ & CBC	&  	NSBH		& 7.08	& $ 6.74 \times 10^{-7	} $ & no	\\
S200304d	&  $ 2.21 \times 10^{-5	} $ & CBC	&  	NSBH		& 7.08	& $ 6.90 \times 10^{-7	} $ & no	\\
% S200307ac	&  $ 9.58 \times 10^{-6	} $ & CBC	&  	BBH			& 6.96	& $ 6.06 \times 10^{-7	} $ & no	\\
% S200313n	&  $ 2.26 \times 10^{-5	} $ & CBC	&  	Mass Gap		& 6.96	& $ 6.71 \times 10^{-7	} $ & no	\\
S200317ag	&  $ 3.35 \times 10^{-7	} $ & Burst	&  -			& 7.36	& $ 2.66 \times 10^{-8	} $ & no	\\
S200323bf	&  $ 6.60 \times 10^{-7	} $ & Burst	&  -			& 8.27	& $ 1.81 \times 10^{-9	} $ & no	\\
S200324ax	&  $ 1.85 \times 10^{-5	} $ & CBC	&  	NSBH		& 10.60	& $ 3.24 \times 10^{-8	} $ & no	\\
% S200327az	&  $ 1.51 \times 10^{-5	} $ & CBC	&  	BNS			& 7.00	& $ 6.73 \times 10^{-7	} $ & no	\\
S200327j	&  $ 1.66 \times 10^{-5	} $ & CBC	&  	Mass Gap		& 22.46	& $ 2.96 \times 10^{-8	} $ & no \\
\hline
\hline
    \end{tabular}
